A note on inverses of cyclotomic mapping permutation polynomials over finite fields

In this note, we give a shorter proof of the result of Zheng, Yu, and Pei on the explicit formula of inverses of generalized cyclotomic permutation polynomials over finite fields. Moreover, we characterize all these cyclotomic permutation polynomials that are involutions. Our results provide a fast algorithm (only modular operations are involved) to generate many classes of generalized cyclotomic permutation polynomials, their inverses, and involutions.

==> (inline-0) <==
\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\  \hline
$\left(1, 7\right)$ & $\left(0, 0\right)$ & $2 x^{19} + 3 x^{13} + 3 x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,0\right)$ & yes \\
$\left(1, 7\right)$ & $\left(0, 2\right)$ & $\left(2 a + 1\right) x^{19} + 3 x^{13} + \left(3 a + 4\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 4\right)$ & $\left(4 a + 4\right) x^{19} + 3 x^{13} + \left(a + 1\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 6\right)$ & $4 x^{19} + 3 x^{13} + x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,6\right)$ & yes \\
$\left(1, 7\right)$ & $\left(0, 8\right)$ & $\left(4 a + 2\right) x^{19} + 3 x^{13} + \left(a + 3\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 10\right)$ & $\left(3 a + 3\right) x^{19} + 3 x^{13} + \left(2 a + 2\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 12\right)$ & $3 x^{19} + 3 x^{13} + 2 x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,12\right)$ & yes \\
$\left(1, 7\right)$ & $\left(0, 14\right)$ & $\left(3 a + 4\right) x^{19} + 3 x^{13} + \left(2 a + 1\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 16\right)$ & $\left(a + 1\right) x^{19} + 3 x^{13} + \left(4 a + 4\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 18\right)$ & $x^{19} + 3 x^{13} + 4 x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,18\right)$ & yes \\
$\left(1, 7\right)$ & $\left(0, 20\right)$ & $\left(a + 3\right) x^{19} + 3 x^{13} + \left(4 a + 2\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(0, 22\right)$ & $\left(2 a + 2\right) x^{19} + 3 x^{13} + \left(3 a + 3\right) x^{7} + 3 x$ & $\left(1,\,7\right)$ & $\left(0,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 1\right)$ & $2 a x^{19} + 3 a x^{13} + 3 a x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(17,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 3\right)$ & $\left(3 a + 1\right) x^{19} + 3 a x^{13} + \left(2 a + 4\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(3,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 5\right)$ & $\left(3 a + 2\right) x^{19} + 3 a x^{13} + \left(2 a + 3\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(13,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 7\right)$ & $4 a x^{19} + 3 a x^{13} + a x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(23,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 9\right)$ & $\left(a + 2\right) x^{19} + 3 a x^{13} + \left(4 a + 3\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(9,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 11\right)$ & $\left(a + 4\right) x^{19} + 3 a x^{13} + \left(4 a + 1\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(19,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 13\right)$ & $3 a x^{19} + 3 a x^{13} + 2 a x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(5,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 15\right)$ & $\left(2 a + 4\right) x^{19} + 3 a x^{13} + \left(3 a + 1\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(15,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 17\right)$ & $\left(2 a + 3\right) x^{19} + 3 a x^{13} + \left(3 a + 2\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(1,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 19\right)$ & $a x^{19} + 3 a x^{13} + 4 a x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(11,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 21\right)$ & $\left(4 a + 3\right) x^{19} + 3 a x^{13} + \left(a + 2\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(21,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(1, 23\right)$ & $\left(4 a + 1\right) x^{19} + 3 a x^{13} + \left(a + 4\right) x^{7} + 3 a x$ & $\left(7,\,1\right)$ & $\left(7,\,23\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 0\right)$ & $2 x^{19} + \left(3 a + 4\right) x^{13} + 3 x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 6\right)$ & $4 x^{19} + \left(3 a + 4\right) x^{13} + x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 12\right)$ & $3 x^{19} + \left(3 a + 4\right) x^{13} + 2 x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 16\right)$ & $\left(a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 18\right)$ & $x^{19} + \left(3 a + 4\right) x^{13} + 4 x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 20\right)$ & $\left(a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(2, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(22,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 1\right)$ & $2 a x^{19} + \left(2 a + 4\right) x^{13} + 3 a x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 7\right)$ & $4 a x^{19} + \left(2 a + 4\right) x^{13} + a x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 9\right)$ & $\left(a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 11\right)$ & $\left(a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 13\right)$ & $3 a x^{19} + \left(2 a + 4\right) x^{13} + 2 a x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 19\right)$ & $a x^{19} + \left(2 a + 4\right) x^{13} + 4 a x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,21\right)$ & no \\
$\left(1, 7\right)$ & $\left(3, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,21\right)$ & no \\
\end{tabular}

\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\ 
$\left(1, 7\right)$ & $\left(4, 0\right)$ & $2 x^{19} + \left(a + 1\right) x^{13} + 3 x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 6\right)$ & $4 x^{19} + \left(a + 1\right) x^{13} + x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 12\right)$ & $3 x^{19} + \left(a + 1\right) x^{13} + 2 x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 16\right)$ & $\left(a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 18\right)$ & $x^{19} + \left(a + 1\right) x^{13} + 4 x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 20\right)$ & $\left(a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(4, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(20,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 1\right)$ & $2 a x^{19} + \left(2 a + 3\right) x^{13} + 3 a x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 7\right)$ & $4 a x^{19} + \left(2 a + 3\right) x^{13} + a x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 9\right)$ & $\left(a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 11\right)$ & $\left(a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 13\right)$ & $3 a x^{19} + \left(2 a + 3\right) x^{13} + 2 a x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 19\right)$ & $a x^{19} + \left(2 a + 3\right) x^{13} + 4 a x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(5, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,19\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 0\right)$ & $2 x^{19} + x^{13} + 3 x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 2\right)$ & $\left(2 a + 1\right) x^{19} + x^{13} + \left(3 a + 4\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 4\right)$ & $\left(4 a + 4\right) x^{19} + x^{13} + \left(a + 1\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 6\right)$ & $4 x^{19} + x^{13} + x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 8\right)$ & $\left(4 a + 2\right) x^{19} + x^{13} + \left(a + 3\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 10\right)$ & $\left(3 a + 3\right) x^{19} + x^{13} + \left(2 a + 2\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 12\right)$ & $3 x^{19} + x^{13} + 2 x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 14\right)$ & $\left(3 a + 4\right) x^{19} + x^{13} + \left(2 a + 1\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 16\right)$ & $\left(a + 1\right) x^{19} + x^{13} + \left(4 a + 4\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 18\right)$ & $x^{19} + x^{13} + 4 x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 20\right)$ & $\left(a + 3\right) x^{19} + x^{13} + \left(4 a + 2\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(6, 22\right)$ & $\left(2 a + 2\right) x^{19} + x^{13} + \left(3 a + 3\right) x^{7} + x$ & $\left(1,\,7\right)$ & $\left(18,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 1\right)$ & $2 a x^{19} + a x^{13} + 3 a x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(17,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 3\right)$ & $\left(3 a + 1\right) x^{19} + a x^{13} + \left(2 a + 4\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(3,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 5\right)$ & $\left(3 a + 2\right) x^{19} + a x^{13} + \left(2 a + 3\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(13,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 7\right)$ & $4 a x^{19} + a x^{13} + a x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(23,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 9\right)$ & $\left(a + 2\right) x^{19} + a x^{13} + \left(4 a + 3\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(9,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 11\right)$ & $\left(a + 4\right) x^{19} + a x^{13} + \left(4 a + 1\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(19,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 13\right)$ & $3 a x^{19} + a x^{13} + 2 a x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(5,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 15\right)$ & $\left(2 a + 4\right) x^{19} + a x^{13} + \left(3 a + 1\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(15,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 17\right)$ & $\left(2 a + 3\right) x^{19} + a x^{13} + \left(3 a + 2\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(1,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 19\right)$ & $a x^{19} + a x^{13} + 4 a x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(11,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 21\right)$ & $\left(4 a + 3\right) x^{19} + a x^{13} + \left(a + 2\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(21,\,17\right)$ & no \\
$\left(1, 7\right)$ & $\left(7, 23\right)$ & $\left(4 a + 1\right) x^{19} + a x^{13} + \left(a + 4\right) x^{7} + a x$ & $\left(7,\,1\right)$ & $\left(7,\,17\right)$ & no \\
\end{tabular}

\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\  \hline
$\left(1, 7\right)$ & $\left(8, 0\right)$ & $2 x^{19} + \left(a + 3\right) x^{13} + 3 x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 6\right)$ & $4 x^{19} + \left(a + 3\right) x^{13} + x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 12\right)$ & $3 x^{19} + \left(a + 3\right) x^{13} + 2 x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 16\right)$ & $\left(a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 18\right)$ & $x^{19} + \left(a + 3\right) x^{13} + 4 x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 20\right)$ & $\left(a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(8, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(16,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 1\right)$ & $2 a x^{19} + \left(4 a + 3\right) x^{13} + 3 a x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 7\right)$ & $4 a x^{19} + \left(4 a + 3\right) x^{13} + a x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 9\right)$ & $\left(a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 11\right)$ & $\left(a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 13\right)$ & $3 a x^{19} + \left(4 a + 3\right) x^{13} + 2 a x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 19\right)$ & $a x^{19} + \left(4 a + 3\right) x^{13} + 4 a x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(9, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 3\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,15\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 0\right)$ & $2 x^{19} + \left(2 a + 2\right) x^{13} + 3 x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 6\right)$ & $4 x^{19} + \left(2 a + 2\right) x^{13} + x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 12\right)$ & $3 x^{19} + \left(2 a + 2\right) x^{13} + 2 x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 16\right)$ & $\left(a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 18\right)$ & $x^{19} + \left(2 a + 2\right) x^{13} + 4 x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 20\right)$ & $\left(a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(10, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(14,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 1\right)$ & $2 a x^{19} + \left(4 a + 1\right) x^{13} + 3 a x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 7\right)$ & $4 a x^{19} + \left(4 a + 1\right) x^{13} + a x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 9\right)$ & $\left(a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 11\right)$ & $\left(a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 13\right)$ & $3 a x^{19} + \left(4 a + 1\right) x^{13} + 2 a x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 19\right)$ & $a x^{19} + \left(4 a + 1\right) x^{13} + 4 a x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,13\right)$ & no \\
$\left(1, 7\right)$ & $\left(11, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,13\right)$ & no \\
\end{tabular}

\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\  \hline
$\left(1, 7\right)$ & $\left(12, 0\right)$ & $2 x^{19} + 2 x^{13} + 3 x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,0\right)$ & yes \\
$\left(1, 7\right)$ & $\left(12, 2\right)$ & $\left(2 a + 1\right) x^{19} + 2 x^{13} + \left(3 a + 4\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 4\right)$ & $\left(4 a + 4\right) x^{19} + 2 x^{13} + \left(a + 1\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 6\right)$ & $4 x^{19} + 2 x^{13} + x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,6\right)$ & yes \\
$\left(1, 7\right)$ & $\left(12, 8\right)$ & $\left(4 a + 2\right) x^{19} + 2 x^{13} + \left(a + 3\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 10\right)$ & $\left(3 a + 3\right) x^{19} + 2 x^{13} + \left(2 a + 2\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 12\right)$ & $3 x^{19} + 2 x^{13} + 2 x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,12\right)$ & yes \\
$\left(1, 7\right)$ & $\left(12, 14\right)$ & $\left(3 a + 4\right) x^{19} + 2 x^{13} + \left(2 a + 1\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 16\right)$ & $\left(a + 1\right) x^{19} + 2 x^{13} + \left(4 a + 4\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 18\right)$ & $x^{19} + 2 x^{13} + 4 x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,18\right)$ & yes \\
$\left(1, 7\right)$ & $\left(12, 20\right)$ & $\left(a + 3\right) x^{19} + 2 x^{13} + \left(4 a + 2\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(12, 22\right)$ & $\left(2 a + 2\right) x^{19} + 2 x^{13} + \left(3 a + 3\right) x^{7} + 2 x$ & $\left(1,\,7\right)$ & $\left(12,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 1\right)$ & $2 a x^{19} + 2 a x^{13} + 3 a x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(17,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 3\right)$ & $\left(3 a + 1\right) x^{19} + 2 a x^{13} + \left(2 a + 4\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(3,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 5\right)$ & $\left(3 a + 2\right) x^{19} + 2 a x^{13} + \left(2 a + 3\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(13,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 7\right)$ & $4 a x^{19} + 2 a x^{13} + a x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(23,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 9\right)$ & $\left(a + 2\right) x^{19} + 2 a x^{13} + \left(4 a + 3\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(9,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 11\right)$ & $\left(a + 4\right) x^{19} + 2 a x^{13} + \left(4 a + 1\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(19,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 13\right)$ & $3 a x^{19} + 2 a x^{13} + 2 a x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(5,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 15\right)$ & $\left(2 a + 4\right) x^{19} + 2 a x^{13} + \left(3 a + 1\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(15,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 17\right)$ & $\left(2 a + 3\right) x^{19} + 2 a x^{13} + \left(3 a + 2\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(1,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 19\right)$ & $a x^{19} + 2 a x^{13} + 4 a x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(11,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 21\right)$ & $\left(4 a + 3\right) x^{19} + 2 a x^{13} + \left(a + 2\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(21,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(13, 23\right)$ & $\left(4 a + 1\right) x^{19} + 2 a x^{13} + \left(a + 4\right) x^{7} + 2 a x$ & $\left(7,\,1\right)$ & $\left(7,\,11\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 0\right)$ & $2 x^{19} + \left(2 a + 1\right) x^{13} + 3 x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 6\right)$ & $4 x^{19} + \left(2 a + 1\right) x^{13} + x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 12\right)$ & $3 x^{19} + \left(2 a + 1\right) x^{13} + 2 x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 16\right)$ & $\left(a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 18\right)$ & $x^{19} + \left(2 a + 1\right) x^{13} + 4 x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 20\right)$ & $\left(a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(14, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 1\right) x$ & $\left(1,\,7\right)$ & $\left(10,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 1\right)$ & $2 a x^{19} + \left(3 a + 1\right) x^{13} + 3 a x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 7\right)$ & $4 a x^{19} + \left(3 a + 1\right) x^{13} + a x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 9\right)$ & $\left(a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 11\right)$ & $\left(a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 13\right)$ & $3 a x^{19} + \left(3 a + 1\right) x^{13} + 2 a x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 19\right)$ & $a x^{19} + \left(3 a + 1\right) x^{13} + 4 a x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,9\right)$ & no \\
$\left(1, 7\right)$ & $\left(15, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 1\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,9\right)$ & no \\
\end{tabular}

\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\  \hline
$\left(1, 7\right)$ & $\left(16, 0\right)$ & $2 x^{19} + \left(4 a + 4\right) x^{13} + 3 x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 6\right)$ & $4 x^{19} + \left(4 a + 4\right) x^{13} + x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 12\right)$ & $3 x^{19} + \left(4 a + 4\right) x^{13} + 2 x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 16\right)$ & $\left(a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 18\right)$ & $x^{19} + \left(4 a + 4\right) x^{13} + 4 x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 20\right)$ & $\left(a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(16, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 4\right) x$ & $\left(1,\,7\right)$ & $\left(8,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 1\right)$ & $2 a x^{19} + \left(3 a + 2\right) x^{13} + 3 a x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 7\right)$ & $4 a x^{19} + \left(3 a + 2\right) x^{13} + a x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 9\right)$ & $\left(a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 11\right)$ & $\left(a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 13\right)$ & $3 a x^{19} + \left(3 a + 2\right) x^{13} + 2 a x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 19\right)$ & $a x^{19} + \left(3 a + 2\right) x^{13} + 4 a x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(17, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,7\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 0\right)$ & $2 x^{19} + 4 x^{13} + 3 x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 2\right)$ & $\left(2 a + 1\right) x^{19} + 4 x^{13} + \left(3 a + 4\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 4\right)$ & $\left(4 a + 4\right) x^{19} + 4 x^{13} + \left(a + 1\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 6\right)$ & $4 x^{19} + 4 x^{13} + x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 8\right)$ & $\left(4 a + 2\right) x^{19} + 4 x^{13} + \left(a + 3\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 10\right)$ & $\left(3 a + 3\right) x^{19} + 4 x^{13} + \left(2 a + 2\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 12\right)$ & $3 x^{19} + 4 x^{13} + 2 x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 14\right)$ & $\left(3 a + 4\right) x^{19} + 4 x^{13} + \left(2 a + 1\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 16\right)$ & $\left(a + 1\right) x^{19} + 4 x^{13} + \left(4 a + 4\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 18\right)$ & $x^{19} + 4 x^{13} + 4 x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 20\right)$ & $\left(a + 3\right) x^{19} + 4 x^{13} + \left(4 a + 2\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(18, 22\right)$ & $\left(2 a + 2\right) x^{19} + 4 x^{13} + \left(3 a + 3\right) x^{7} + 4 x$ & $\left(1,\,7\right)$ & $\left(6,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 1\right)$ & $2 a x^{19} + 4 a x^{13} + 3 a x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(17,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 3\right)$ & $\left(3 a + 1\right) x^{19} + 4 a x^{13} + \left(2 a + 4\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(3,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 5\right)$ & $\left(3 a + 2\right) x^{19} + 4 a x^{13} + \left(2 a + 3\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(13,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 7\right)$ & $4 a x^{19} + 4 a x^{13} + a x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(23,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 9\right)$ & $\left(a + 2\right) x^{19} + 4 a x^{13} + \left(4 a + 3\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(9,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 11\right)$ & $\left(a + 4\right) x^{19} + 4 a x^{13} + \left(4 a + 1\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(19,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 13\right)$ & $3 a x^{19} + 4 a x^{13} + 2 a x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(5,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 15\right)$ & $\left(2 a + 4\right) x^{19} + 4 a x^{13} + \left(3 a + 1\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(15,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 17\right)$ & $\left(2 a + 3\right) x^{19} + 4 a x^{13} + \left(3 a + 2\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(1,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 19\right)$ & $a x^{19} + 4 a x^{13} + 4 a x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(11,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 21\right)$ & $\left(4 a + 3\right) x^{19} + 4 a x^{13} + \left(a + 2\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(21,\,5\right)$ & no \\
$\left(1, 7\right)$ & $\left(19, 23\right)$ & $\left(4 a + 1\right) x^{19} + 4 a x^{13} + \left(a + 4\right) x^{7} + 4 a x$ & $\left(7,\,1\right)$ & $\left(7,\,5\right)$ & no \\
\end{tabular}

\begin{tabular}{llllll}
$r$ &  $k$ & f(x) & $rr$ & $kk$ & Involution \\  \hline
$\left(1, 7\right)$ & $\left(20, 0\right)$ & $2 x^{19} + \left(4 a + 2\right) x^{13} + 3 x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 6\right)$ & $4 x^{19} + \left(4 a + 2\right) x^{13} + x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 12\right)$ & $3 x^{19} + \left(4 a + 2\right) x^{13} + 2 x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 16\right)$ & $\left(a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 18\right)$ & $x^{19} + \left(4 a + 2\right) x^{13} + 4 x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 20\right)$ & $\left(a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(20, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 2\right) x$ & $\left(1,\,7\right)$ & $\left(4,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 1\right)$ & $2 a x^{19} + \left(a + 2\right) x^{13} + 3 a x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 7\right)$ & $4 a x^{19} + \left(a + 2\right) x^{13} + a x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 9\right)$ & $\left(a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 11\right)$ & $\left(a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 13\right)$ & $3 a x^{19} + \left(a + 2\right) x^{13} + 2 a x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 19\right)$ & $a x^{19} + \left(a + 2\right) x^{13} + 4 a x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(21, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 2\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,3\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 0\right)$ & $2 x^{19} + \left(3 a + 3\right) x^{13} + 3 x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,0\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 2\right)$ & $\left(2 a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,10\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 4\right)$ & $\left(4 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,20\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 6\right)$ & $4 x^{19} + \left(3 a + 3\right) x^{13} + x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,6\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 8\right)$ & $\left(4 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,16\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 10\right)$ & $\left(3 a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,2\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 12\right)$ & $3 x^{19} + \left(3 a + 3\right) x^{13} + 2 x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,12\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 14\right)$ & $\left(3 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,22\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 16\right)$ & $\left(a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,8\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 18\right)$ & $x^{19} + \left(3 a + 3\right) x^{13} + 4 x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,18\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 20\right)$ & $\left(a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,4\right)$ & no \\
$\left(1, 7\right)$ & $\left(22, 22\right)$ & $\left(2 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 3\right) x$ & $\left(1,\,7\right)$ & $\left(2,\,14\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 1\right)$ & $2 a x^{19} + \left(a + 4\right) x^{13} + 3 a x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(17,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 3\right)$ & $\left(3 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(3,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 5\right)$ & $\left(3 a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(13,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 7\right)$ & $4 a x^{19} + \left(a + 4\right) x^{13} + a x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(23,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 9\right)$ & $\left(a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(9,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 11\right)$ & $\left(a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(19,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 13\right)$ & $3 a x^{19} + \left(a + 4\right) x^{13} + 2 a x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(5,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 15\right)$ & $\left(2 a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(15,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 17\right)$ & $\left(2 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(1,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 19\right)$ & $a x^{19} + \left(a + 4\right) x^{13} + 4 a x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(11,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 21\right)$ & $\left(4 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(21,\,1\right)$ & no \\
$\left(1, 7\right)$ & $\left(23, 23\right)$ & $\left(4 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 4\right) x$ & $\left(7,\,1\right)$ & $\left(7,\,1\right)$ & no \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + 3 x^{13} + 3 x^{7} + 3 x$ & $2 x^{19} + 3 x^{13} + 3 x^{7} + 3 x$ \\
$\left(2 a + 1\right) x^{19} + 3 x^{13} + \left(3 a + 4\right) x^{7} + 3 x$ & $\left(3 a + 3\right) x^{19} + 3 x^{13} + \left(2 a + 2\right) x^{7} + 3 x$ \\
$\left(4 a + 4\right) x^{19} + 3 x^{13} + \left(a + 1\right) x^{7} + 3 x$ & $\left(a + 3\right) x^{19} + 3 x^{13} + \left(4 a + 2\right) x^{7} + 3 x$ \\
$4 x^{19} + 3 x^{13} + x^{7} + 3 x$ & $4 x^{19} + 3 x^{13} + x^{7} + 3 x$ \\
$\left(4 a + 2\right) x^{19} + 3 x^{13} + \left(a + 3\right) x^{7} + 3 x$ & $\left(a + 1\right) x^{19} + 3 x^{13} + \left(4 a + 4\right) x^{7} + 3 x$ \\
$\left(3 a + 3\right) x^{19} + 3 x^{13} + \left(2 a + 2\right) x^{7} + 3 x$ & $\left(2 a + 1\right) x^{19} + 3 x^{13} + \left(3 a + 4\right) x^{7} + 3 x$ \\
$3 x^{19} + 3 x^{13} + 2 x^{7} + 3 x$ & $3 x^{19} + 3 x^{13} + 2 x^{7} + 3 x$ \\
$\left(3 a + 4\right) x^{19} + 3 x^{13} + \left(2 a + 1\right) x^{7} + 3 x$ & $\left(2 a + 2\right) x^{19} + 3 x^{13} + \left(3 a + 3\right) x^{7} + 3 x$ \\
$\left(a + 1\right) x^{19} + 3 x^{13} + \left(4 a + 4\right) x^{7} + 3 x$ & $\left(4 a + 2\right) x^{19} + 3 x^{13} + \left(a + 3\right) x^{7} + 3 x$ \\
$x^{19} + 3 x^{13} + 4 x^{7} + 3 x$ & $x^{19} + 3 x^{13} + 4 x^{7} + 3 x$ \\
$\left(a + 3\right) x^{19} + 3 x^{13} + \left(4 a + 2\right) x^{7} + 3 x$ & $\left(4 a + 4\right) x^{19} + 3 x^{13} + \left(a + 1\right) x^{7} + 3 x$ \\
$\left(2 a + 2\right) x^{19} + 3 x^{13} + \left(3 a + 3\right) x^{7} + 3 x$ & $\left(3 a + 4\right) x^{19} + 3 x^{13} + \left(2 a + 1\right) x^{7} + 3 x$ \\
$2 a x^{19} + 3 a x^{13} + 3 a x^{7} + 3 a x$ & $\left(3 a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 4\right) x$ \\
$\left(3 a + 1\right) x^{19} + 3 a x^{13} + \left(2 a + 4\right) x^{7} + 3 a x$ & $\left(2 a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 4\right) x$ \\
$\left(3 a + 2\right) x^{19} + 3 a x^{13} + \left(2 a + 3\right) x^{7} + 3 a x$ & $2 a x^{19} + \left(4 a + 1\right) x^{13} + 2 a x^{7} + \left(a + 4\right) x$ \\
$4 a x^{19} + 3 a x^{13} + a x^{7} + 3 a x$ & $\left(a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 4\right) x$ \\
$\left(a + 2\right) x^{19} + 3 a x^{13} + \left(4 a + 3\right) x^{7} + 3 a x$ & $\left(4 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 4\right) x$ \\
$\left(a + 4\right) x^{19} + 3 a x^{13} + \left(4 a + 1\right) x^{7} + 3 a x$ & $4 a x^{19} + \left(4 a + 1\right) x^{13} + 4 a x^{7} + \left(a + 4\right) x$ \\
$3 a x^{19} + 3 a x^{13} + 2 a x^{7} + 3 a x$ & $\left(2 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 4\right) x$ \\
$\left(2 a + 4\right) x^{19} + 3 a x^{13} + \left(3 a + 1\right) x^{7} + 3 a x$ & $\left(3 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 4\right) x$ \\
$\left(2 a + 3\right) x^{19} + 3 a x^{13} + \left(3 a + 2\right) x^{7} + 3 a x$ & $3 a x^{19} + \left(4 a + 1\right) x^{13} + 3 a x^{7} + \left(a + 4\right) x$ \\
$a x^{19} + 3 a x^{13} + 4 a x^{7} + 3 a x$ & $\left(4 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 4\right) x$ \\
$\left(4 a + 3\right) x^{19} + 3 a x^{13} + \left(a + 2\right) x^{7} + 3 a x$ & $\left(a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 4\right) x$ \\
$\left(4 a + 1\right) x^{19} + 3 a x^{13} + \left(a + 4\right) x^{7} + 3 a x$ & $a x^{19} + \left(4 a + 1\right) x^{13} + a x^{7} + \left(a + 4\right) x$ \\
$2 x^{19} + \left(3 a + 4\right) x^{13} + 3 x^{7} + \left(3 a + 4\right) x$ & $2 x^{19} + \left(3 a + 3\right) x^{13} + 3 x^{7} + \left(3 a + 3\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 4\right) x$ & $\left(3 a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 3\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 4\right) x$ & $\left(a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 3\right) x$ \\
$4 x^{19} + \left(3 a + 4\right) x^{13} + x^{7} + \left(3 a + 4\right) x$ & $4 x^{19} + \left(3 a + 3\right) x^{13} + x^{7} + \left(3 a + 3\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 4\right) x$ & $\left(a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 3\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 4\right) x$ & $\left(2 a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 3\right) x$ \\
$3 x^{19} + \left(3 a + 4\right) x^{13} + 2 x^{7} + \left(3 a + 4\right) x$ & $3 x^{19} + \left(3 a + 3\right) x^{13} + 2 x^{7} + \left(3 a + 3\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 4\right) x$ & $\left(2 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 3\right) x$ \\
$\left(a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 4\right) x$ & $\left(4 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 3\right) x$ \\
$x^{19} + \left(3 a + 4\right) x^{13} + 4 x^{7} + \left(3 a + 4\right) x$ & $x^{19} + \left(3 a + 3\right) x^{13} + 4 x^{7} + \left(3 a + 3\right) x$ \\
$\left(a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 4\right) x$ & $\left(4 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 3\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 4\right) x$ & $\left(3 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 3\right) x$ \\
$2 a x^{19} + \left(2 a + 4\right) x^{13} + 3 a x^{7} + \left(2 a + 4\right) x$ & $\left(3 a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 2\right) x$ \\
$\left(3 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 4\right) x$ & $\left(2 a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 2\right) x$ \\
$\left(3 a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 4\right) x$ & $2 a x^{19} + \left(4 a + 3\right) x^{13} + 2 a x^{7} + \left(a + 2\right) x$ \\
$4 a x^{19} + \left(2 a + 4\right) x^{13} + a x^{7} + \left(2 a + 4\right) x$ & $\left(a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 2\right) x$ \\
$\left(a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 4\right) x$ & $\left(4 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 2\right) x$ \\
$\left(a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 4\right) x$ & $4 a x^{19} + \left(4 a + 3\right) x^{13} + 4 a x^{7} + \left(a + 2\right) x$ \\
$3 a x^{19} + \left(2 a + 4\right) x^{13} + 2 a x^{7} + \left(2 a + 4\right) x$ & $\left(2 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 2\right) x$ \\
$\left(2 a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 4\right) x$ & $\left(3 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 2\right) x$ \\
$\left(2 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 4\right) x$ & $3 a x^{19} + \left(4 a + 3\right) x^{13} + 3 a x^{7} + \left(a + 2\right) x$ \\
$a x^{19} + \left(2 a + 4\right) x^{13} + 4 a x^{7} + \left(2 a + 4\right) x$ & $\left(4 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 2\right) x$ \\
$\left(4 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 4\right) x$ & $\left(a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 2\right) x$ \\
$\left(4 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 4\right) x$ & $a x^{19} + \left(4 a + 3\right) x^{13} + a x^{7} + \left(a + 2\right) x$ \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + \left(a + 1\right) x^{13} + 3 x^{7} + \left(a + 1\right) x$ & $2 x^{19} + \left(4 a + 2\right) x^{13} + 3 x^{7} + \left(4 a + 2\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 1\right) x$ & $\left(3 a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 2\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 1\right) x$ & $\left(a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 2\right) x$ \\
$4 x^{19} + \left(a + 1\right) x^{13} + x^{7} + \left(a + 1\right) x$ & $4 x^{19} + \left(4 a + 2\right) x^{13} + x^{7} + \left(4 a + 2\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 1\right) x$ & $\left(a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 2\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 1\right) x$ & $\left(2 a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 2\right) x$ \\
$3 x^{19} + \left(a + 1\right) x^{13} + 2 x^{7} + \left(a + 1\right) x$ & $3 x^{19} + \left(4 a + 2\right) x^{13} + 2 x^{7} + \left(4 a + 2\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 1\right) x$ & $\left(2 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 2\right) x$ \\
$\left(a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 1\right) x$ & $\left(4 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 2\right) x$ \\
$x^{19} + \left(a + 1\right) x^{13} + 4 x^{7} + \left(a + 1\right) x$ & $x^{19} + \left(4 a + 2\right) x^{13} + 4 x^{7} + \left(4 a + 2\right) x$ \\
$\left(a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 1\right) x$ & $\left(4 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 2\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 1\right) x$ & $\left(3 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 2\right) x$ \\
$2 a x^{19} + \left(2 a + 3\right) x^{13} + 3 a x^{7} + \left(2 a + 3\right) x$ & $\left(3 a + 2\right) x^{19} + a x^{13} + \left(3 a + 2\right) x^{7} + 4 a x$ \\
$\left(3 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 3\right) x$ & $\left(2 a + 4\right) x^{19} + a x^{13} + \left(2 a + 4\right) x^{7} + 4 a x$ \\
$\left(3 a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 3\right) x$ & $2 a x^{19} + a x^{13} + 2 a x^{7} + 4 a x$ \\
$4 a x^{19} + \left(2 a + 3\right) x^{13} + a x^{7} + \left(2 a + 3\right) x$ & $\left(a + 4\right) x^{19} + a x^{13} + \left(a + 4\right) x^{7} + 4 a x$ \\
$\left(a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 3\right) x$ & $\left(4 a + 3\right) x^{19} + a x^{13} + \left(4 a + 3\right) x^{7} + 4 a x$ \\
$\left(a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 3\right) x$ & $4 a x^{19} + a x^{13} + 4 a x^{7} + 4 a x$ \\
$3 a x^{19} + \left(2 a + 3\right) x^{13} + 2 a x^{7} + \left(2 a + 3\right) x$ & $\left(2 a + 3\right) x^{19} + a x^{13} + \left(2 a + 3\right) x^{7} + 4 a x$ \\
$\left(2 a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 3\right) x$ & $\left(3 a + 1\right) x^{19} + a x^{13} + \left(3 a + 1\right) x^{7} + 4 a x$ \\
$\left(2 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 3\right) x$ & $3 a x^{19} + a x^{13} + 3 a x^{7} + 4 a x$ \\
$a x^{19} + \left(2 a + 3\right) x^{13} + 4 a x^{7} + \left(2 a + 3\right) x$ & $\left(4 a + 1\right) x^{19} + a x^{13} + \left(4 a + 1\right) x^{7} + 4 a x$ \\
$\left(4 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 3\right) x$ & $\left(a + 2\right) x^{19} + a x^{13} + \left(a + 2\right) x^{7} + 4 a x$ \\
$\left(4 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 3\right) x$ & $a x^{19} + a x^{13} + a x^{7} + 4 a x$ \\
$2 x^{19} + x^{13} + 3 x^{7} + x$ & $2 x^{19} + 4 x^{13} + 3 x^{7} + 4 x$ \\
$\left(2 a + 1\right) x^{19} + x^{13} + \left(3 a + 4\right) x^{7} + x$ & $\left(3 a + 3\right) x^{19} + 4 x^{13} + \left(2 a + 2\right) x^{7} + 4 x$ \\
$\left(4 a + 4\right) x^{19} + x^{13} + \left(a + 1\right) x^{7} + x$ & $\left(a + 3\right) x^{19} + 4 x^{13} + \left(4 a + 2\right) x^{7} + 4 x$ \\
$4 x^{19} + x^{13} + x^{7} + x$ & $4 x^{19} + 4 x^{13} + x^{7} + 4 x$ \\
$\left(4 a + 2\right) x^{19} + x^{13} + \left(a + 3\right) x^{7} + x$ & $\left(a + 1\right) x^{19} + 4 x^{13} + \left(4 a + 4\right) x^{7} + 4 x$ \\
$\left(3 a + 3\right) x^{19} + x^{13} + \left(2 a + 2\right) x^{7} + x$ & $\left(2 a + 1\right) x^{19} + 4 x^{13} + \left(3 a + 4\right) x^{7} + 4 x$ \\
$3 x^{19} + x^{13} + 2 x^{7} + x$ & $3 x^{19} + 4 x^{13} + 2 x^{7} + 4 x$ \\
$\left(3 a + 4\right) x^{19} + x^{13} + \left(2 a + 1\right) x^{7} + x$ & $\left(2 a + 2\right) x^{19} + 4 x^{13} + \left(3 a + 3\right) x^{7} + 4 x$ \\
$\left(a + 1\right) x^{19} + x^{13} + \left(4 a + 4\right) x^{7} + x$ & $\left(4 a + 2\right) x^{19} + 4 x^{13} + \left(a + 3\right) x^{7} + 4 x$ \\
$x^{19} + x^{13} + 4 x^{7} + x$ & $x^{19} + 4 x^{13} + 4 x^{7} + 4 x$ \\
$\left(a + 3\right) x^{19} + x^{13} + \left(4 a + 2\right) x^{7} + x$ & $\left(4 a + 4\right) x^{19} + 4 x^{13} + \left(a + 1\right) x^{7} + 4 x$ \\
$\left(2 a + 2\right) x^{19} + x^{13} + \left(3 a + 3\right) x^{7} + x$ & $\left(3 a + 4\right) x^{19} + 4 x^{13} + \left(2 a + 1\right) x^{7} + 4 x$ \\
$2 a x^{19} + a x^{13} + 3 a x^{7} + a x$ & $\left(3 a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(3 a + 1\right) x^{19} + a x^{13} + \left(2 a + 4\right) x^{7} + a x$ & $\left(2 a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(3 a + 2\right) x^{19} + a x^{13} + \left(2 a + 3\right) x^{7} + a x$ & $2 a x^{19} + \left(2 a + 3\right) x^{13} + 2 a x^{7} + \left(3 a + 2\right) x$ \\
$4 a x^{19} + a x^{13} + a x^{7} + a x$ & $\left(a + 4\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(a + 2\right) x^{19} + a x^{13} + \left(4 a + 3\right) x^{7} + a x$ & $\left(4 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(a + 4\right) x^{19} + a x^{13} + \left(4 a + 1\right) x^{7} + a x$ & $4 a x^{19} + \left(2 a + 3\right) x^{13} + 4 a x^{7} + \left(3 a + 2\right) x$ \\
$3 a x^{19} + a x^{13} + 2 a x^{7} + a x$ & $\left(2 a + 3\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(2 a + 4\right) x^{19} + a x^{13} + \left(3 a + 1\right) x^{7} + a x$ & $\left(3 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(2 a + 3\right) x^{19} + a x^{13} + \left(3 a + 2\right) x^{7} + a x$ & $3 a x^{19} + \left(2 a + 3\right) x^{13} + 3 a x^{7} + \left(3 a + 2\right) x$ \\
$a x^{19} + a x^{13} + 4 a x^{7} + a x$ & $\left(4 a + 1\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(4 a + 3\right) x^{19} + a x^{13} + \left(a + 2\right) x^{7} + a x$ & $\left(a + 2\right) x^{19} + \left(2 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 2\right) x$ \\
$\left(4 a + 1\right) x^{19} + a x^{13} + \left(a + 4\right) x^{7} + a x$ & $a x^{19} + \left(2 a + 3\right) x^{13} + a x^{7} + \left(3 a + 2\right) x$ \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + \left(a + 3\right) x^{13} + 3 x^{7} + \left(a + 3\right) x$ & $2 x^{19} + \left(4 a + 4\right) x^{13} + 3 x^{7} + \left(4 a + 4\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 3\right) x$ & $\left(3 a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 4\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 3\right) x$ & $\left(a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 4\right) x$ \\
$4 x^{19} + \left(a + 3\right) x^{13} + x^{7} + \left(a + 3\right) x$ & $4 x^{19} + \left(4 a + 4\right) x^{13} + x^{7} + \left(4 a + 4\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 3\right) x$ & $\left(a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 4\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 3\right) x$ & $\left(2 a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 4\right) x$ \\
$3 x^{19} + \left(a + 3\right) x^{13} + 2 x^{7} + \left(a + 3\right) x$ & $3 x^{19} + \left(4 a + 4\right) x^{13} + 2 x^{7} + \left(4 a + 4\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 3\right) x$ & $\left(2 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 4\right) x$ \\
$\left(a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 3\right) x$ & $\left(4 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 4\right) x$ \\
$x^{19} + \left(a + 3\right) x^{13} + 4 x^{7} + \left(a + 3\right) x$ & $x^{19} + \left(4 a + 4\right) x^{13} + 4 x^{7} + \left(4 a + 4\right) x$ \\
$\left(a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 3\right) x$ & $\left(4 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 4\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 3\right) x$ & $\left(3 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 4\right) x$ \\
$2 a x^{19} + \left(4 a + 3\right) x^{13} + 3 a x^{7} + \left(4 a + 3\right) x$ & $\left(3 a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(3 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 3\right) x$ & $\left(2 a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(3 a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 3\right) x$ & $2 a x^{19} + \left(2 a + 4\right) x^{13} + 2 a x^{7} + \left(3 a + 1\right) x$ \\
$4 a x^{19} + \left(4 a + 3\right) x^{13} + a x^{7} + \left(4 a + 3\right) x$ & $\left(a + 4\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(a + 2\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 3\right) x$ & $\left(4 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 3\right) x$ & $4 a x^{19} + \left(2 a + 4\right) x^{13} + 4 a x^{7} + \left(3 a + 1\right) x$ \\
$3 a x^{19} + \left(4 a + 3\right) x^{13} + 2 a x^{7} + \left(4 a + 3\right) x$ & $\left(2 a + 3\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(2 a + 4\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 3\right) x$ & $\left(3 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(2 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 3\right) x$ & $3 a x^{19} + \left(2 a + 4\right) x^{13} + 3 a x^{7} + \left(3 a + 1\right) x$ \\
$a x^{19} + \left(4 a + 3\right) x^{13} + 4 a x^{7} + \left(4 a + 3\right) x$ & $\left(4 a + 1\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(4 a + 3\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 3\right) x$ & $\left(a + 2\right) x^{19} + \left(2 a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 1\right) x$ \\
$\left(4 a + 1\right) x^{19} + \left(4 a + 3\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 3\right) x$ & $a x^{19} + \left(2 a + 4\right) x^{13} + a x^{7} + \left(3 a + 1\right) x$ \\
$2 x^{19} + \left(2 a + 2\right) x^{13} + 3 x^{7} + \left(2 a + 2\right) x$ & $2 x^{19} + \left(2 a + 1\right) x^{13} + 3 x^{7} + \left(2 a + 1\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 2\right) x$ & $\left(3 a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 1\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 2\right) x$ & $\left(a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 1\right) x$ \\
$4 x^{19} + \left(2 a + 2\right) x^{13} + x^{7} + \left(2 a + 2\right) x$ & $4 x^{19} + \left(2 a + 1\right) x^{13} + x^{7} + \left(2 a + 1\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 2\right) x$ & $\left(a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 1\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 2\right) x$ & $\left(2 a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 1\right) x$ \\
$3 x^{19} + \left(2 a + 2\right) x^{13} + 2 x^{7} + \left(2 a + 2\right) x$ & $3 x^{19} + \left(2 a + 1\right) x^{13} + 2 x^{7} + \left(2 a + 1\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 2\right) x$ & $\left(2 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 1\right) x$ \\
$\left(a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 2\right) x$ & $\left(4 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 1\right) x$ \\
$x^{19} + \left(2 a + 2\right) x^{13} + 4 x^{7} + \left(2 a + 2\right) x$ & $x^{19} + \left(2 a + 1\right) x^{13} + 4 x^{7} + \left(2 a + 1\right) x$ \\
$\left(a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 2\right) x$ & $\left(4 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 1\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 2\right) x$ & $\left(3 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 1\right) x$ \\
$2 a x^{19} + \left(4 a + 1\right) x^{13} + 3 a x^{7} + \left(4 a + 1\right) x$ & $\left(3 a + 2\right) x^{19} + 3 a x^{13} + \left(3 a + 2\right) x^{7} + 2 a x$ \\
$\left(3 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 1\right) x$ & $\left(2 a + 4\right) x^{19} + 3 a x^{13} + \left(2 a + 4\right) x^{7} + 2 a x$ \\
$\left(3 a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 1\right) x$ & $2 a x^{19} + 3 a x^{13} + 2 a x^{7} + 2 a x$ \\
$4 a x^{19} + \left(4 a + 1\right) x^{13} + a x^{7} + \left(4 a + 1\right) x$ & $\left(a + 4\right) x^{19} + 3 a x^{13} + \left(a + 4\right) x^{7} + 2 a x$ \\
$\left(a + 2\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 1\right) x$ & $\left(4 a + 3\right) x^{19} + 3 a x^{13} + \left(4 a + 3\right) x^{7} + 2 a x$ \\
$\left(a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 1\right) x$ & $4 a x^{19} + 3 a x^{13} + 4 a x^{7} + 2 a x$ \\
$3 a x^{19} + \left(4 a + 1\right) x^{13} + 2 a x^{7} + \left(4 a + 1\right) x$ & $\left(2 a + 3\right) x^{19} + 3 a x^{13} + \left(2 a + 3\right) x^{7} + 2 a x$ \\
$\left(2 a + 4\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 1\right) x$ & $\left(3 a + 1\right) x^{19} + 3 a x^{13} + \left(3 a + 1\right) x^{7} + 2 a x$ \\
$\left(2 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 1\right) x$ & $3 a x^{19} + 3 a x^{13} + 3 a x^{7} + 2 a x$ \\
$a x^{19} + \left(4 a + 1\right) x^{13} + 4 a x^{7} + \left(4 a + 1\right) x$ & $\left(4 a + 1\right) x^{19} + 3 a x^{13} + \left(4 a + 1\right) x^{7} + 2 a x$ \\
$\left(4 a + 3\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 1\right) x$ & $\left(a + 2\right) x^{19} + 3 a x^{13} + \left(a + 2\right) x^{7} + 2 a x$ \\
$\left(4 a + 1\right) x^{19} + \left(4 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 1\right) x$ & $a x^{19} + 3 a x^{13} + a x^{7} + 2 a x$ \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + 2 x^{13} + 3 x^{7} + 2 x$ & $2 x^{19} + 2 x^{13} + 3 x^{7} + 2 x$ \\
$\left(2 a + 1\right) x^{19} + 2 x^{13} + \left(3 a + 4\right) x^{7} + 2 x$ & $\left(3 a + 3\right) x^{19} + 2 x^{13} + \left(2 a + 2\right) x^{7} + 2 x$ \\
$\left(4 a + 4\right) x^{19} + 2 x^{13} + \left(a + 1\right) x^{7} + 2 x$ & $\left(a + 3\right) x^{19} + 2 x^{13} + \left(4 a + 2\right) x^{7} + 2 x$ \\
$4 x^{19} + 2 x^{13} + x^{7} + 2 x$ & $4 x^{19} + 2 x^{13} + x^{7} + 2 x$ \\
$\left(4 a + 2\right) x^{19} + 2 x^{13} + \left(a + 3\right) x^{7} + 2 x$ & $\left(a + 1\right) x^{19} + 2 x^{13} + \left(4 a + 4\right) x^{7} + 2 x$ \\
$\left(3 a + 3\right) x^{19} + 2 x^{13} + \left(2 a + 2\right) x^{7} + 2 x$ & $\left(2 a + 1\right) x^{19} + 2 x^{13} + \left(3 a + 4\right) x^{7} + 2 x$ \\
$3 x^{19} + 2 x^{13} + 2 x^{7} + 2 x$ & $3 x^{19} + 2 x^{13} + 2 x^{7} + 2 x$ \\
$\left(3 a + 4\right) x^{19} + 2 x^{13} + \left(2 a + 1\right) x^{7} + 2 x$ & $\left(2 a + 2\right) x^{19} + 2 x^{13} + \left(3 a + 3\right) x^{7} + 2 x$ \\
$\left(a + 1\right) x^{19} + 2 x^{13} + \left(4 a + 4\right) x^{7} + 2 x$ & $\left(4 a + 2\right) x^{19} + 2 x^{13} + \left(a + 3\right) x^{7} + 2 x$ \\
$x^{19} + 2 x^{13} + 4 x^{7} + 2 x$ & $x^{19} + 2 x^{13} + 4 x^{7} + 2 x$ \\
$\left(a + 3\right) x^{19} + 2 x^{13} + \left(4 a + 2\right) x^{7} + 2 x$ & $\left(4 a + 4\right) x^{19} + 2 x^{13} + \left(a + 1\right) x^{7} + 2 x$ \\
$\left(2 a + 2\right) x^{19} + 2 x^{13} + \left(3 a + 3\right) x^{7} + 2 x$ & $\left(3 a + 4\right) x^{19} + 2 x^{13} + \left(2 a + 1\right) x^{7} + 2 x$ \\
$2 a x^{19} + 2 a x^{13} + 3 a x^{7} + 2 a x$ & $\left(3 a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(3 a + 1\right) x^{19} + 2 a x^{13} + \left(2 a + 4\right) x^{7} + 2 a x$ & $\left(2 a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(3 a + 2\right) x^{19} + 2 a x^{13} + \left(2 a + 3\right) x^{7} + 2 a x$ & $2 a x^{19} + \left(a + 4\right) x^{13} + 2 a x^{7} + \left(4 a + 1\right) x$ \\
$4 a x^{19} + 2 a x^{13} + a x^{7} + 2 a x$ & $\left(a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(a + 2\right) x^{19} + 2 a x^{13} + \left(4 a + 3\right) x^{7} + 2 a x$ & $\left(4 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(a + 4\right) x^{19} + 2 a x^{13} + \left(4 a + 1\right) x^{7} + 2 a x$ & $4 a x^{19} + \left(a + 4\right) x^{13} + 4 a x^{7} + \left(4 a + 1\right) x$ \\
$3 a x^{19} + 2 a x^{13} + 2 a x^{7} + 2 a x$ & $\left(2 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(2 a + 4\right) x^{19} + 2 a x^{13} + \left(3 a + 1\right) x^{7} + 2 a x$ & $\left(3 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(2 a + 3\right) x^{19} + 2 a x^{13} + \left(3 a + 2\right) x^{7} + 2 a x$ & $3 a x^{19} + \left(a + 4\right) x^{13} + 3 a x^{7} + \left(4 a + 1\right) x$ \\
$a x^{19} + 2 a x^{13} + 4 a x^{7} + 2 a x$ & $\left(4 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(4 a + 3\right) x^{19} + 2 a x^{13} + \left(a + 2\right) x^{7} + 2 a x$ & $\left(a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 1\right) x$ \\
$\left(4 a + 1\right) x^{19} + 2 a x^{13} + \left(a + 4\right) x^{7} + 2 a x$ & $a x^{19} + \left(a + 4\right) x^{13} + a x^{7} + \left(4 a + 1\right) x$ \\
$2 x^{19} + \left(2 a + 1\right) x^{13} + 3 x^{7} + \left(2 a + 1\right) x$ & $2 x^{19} + \left(2 a + 2\right) x^{13} + 3 x^{7} + \left(2 a + 2\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 1\right) x$ & $\left(3 a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 2\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 1\right) x$ & $\left(a + 3\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 2\right) x$ \\
$4 x^{19} + \left(2 a + 1\right) x^{13} + x^{7} + \left(2 a + 1\right) x$ & $4 x^{19} + \left(2 a + 2\right) x^{13} + x^{7} + \left(2 a + 2\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 1\right) x$ & $\left(a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 2\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(2 a + 1\right) x$ & $\left(2 a + 1\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(2 a + 2\right) x$ \\
$3 x^{19} + \left(2 a + 1\right) x^{13} + 2 x^{7} + \left(2 a + 1\right) x$ & $3 x^{19} + \left(2 a + 2\right) x^{13} + 2 x^{7} + \left(2 a + 2\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 1\right) x$ & $\left(2 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 2\right) x$ \\
$\left(a + 1\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(2 a + 1\right) x$ & $\left(4 a + 2\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(2 a + 2\right) x$ \\
$x^{19} + \left(2 a + 1\right) x^{13} + 4 x^{7} + \left(2 a + 1\right) x$ & $x^{19} + \left(2 a + 2\right) x^{13} + 4 x^{7} + \left(2 a + 2\right) x$ \\
$\left(a + 3\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(2 a + 1\right) x$ & $\left(4 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(2 a + 2\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(2 a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(2 a + 1\right) x$ & $\left(3 a + 4\right) x^{19} + \left(2 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(2 a + 2\right) x$ \\
$2 a x^{19} + \left(3 a + 1\right) x^{13} + 3 a x^{7} + \left(3 a + 1\right) x$ & $\left(3 a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(3 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 1\right) x$ & $\left(2 a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(3 a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 1\right) x$ & $2 a x^{19} + \left(a + 2\right) x^{13} + 2 a x^{7} + \left(4 a + 3\right) x$ \\
$4 a x^{19} + \left(3 a + 1\right) x^{13} + a x^{7} + \left(3 a + 1\right) x$ & $\left(a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 1\right) x$ & $\left(4 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 1\right) x$ & $4 a x^{19} + \left(a + 2\right) x^{13} + 4 a x^{7} + \left(4 a + 3\right) x$ \\
$3 a x^{19} + \left(3 a + 1\right) x^{13} + 2 a x^{7} + \left(3 a + 1\right) x$ & $\left(2 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(2 a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 1\right) x$ & $\left(3 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(2 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 1\right) x$ & $3 a x^{19} + \left(a + 2\right) x^{13} + 3 a x^{7} + \left(4 a + 3\right) x$ \\
$a x^{19} + \left(3 a + 1\right) x^{13} + 4 a x^{7} + \left(3 a + 1\right) x$ & $\left(4 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(4 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 1\right) x$ & $\left(a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(4 a + 3\right) x$ \\
$\left(4 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 1\right) x$ & $a x^{19} + \left(a + 2\right) x^{13} + a x^{7} + \left(4 a + 3\right) x$ \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + \left(4 a + 4\right) x^{13} + 3 x^{7} + \left(4 a + 4\right) x$ & $2 x^{19} + \left(a + 3\right) x^{13} + 3 x^{7} + \left(a + 3\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 4\right) x$ & $\left(3 a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 3\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 4\right) x$ & $\left(a + 3\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 3\right) x$ \\
$4 x^{19} + \left(4 a + 4\right) x^{13} + x^{7} + \left(4 a + 4\right) x$ & $4 x^{19} + \left(a + 3\right) x^{13} + x^{7} + \left(a + 3\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 4\right) x$ & $\left(a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 3\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 4\right) x$ & $\left(2 a + 1\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 3\right) x$ \\
$3 x^{19} + \left(4 a + 4\right) x^{13} + 2 x^{7} + \left(4 a + 4\right) x$ & $3 x^{19} + \left(a + 3\right) x^{13} + 2 x^{7} + \left(a + 3\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 4\right) x$ & $\left(2 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 3\right) x$ \\
$\left(a + 1\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 4\right) x$ & $\left(4 a + 2\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 3\right) x$ \\
$x^{19} + \left(4 a + 4\right) x^{13} + 4 x^{7} + \left(4 a + 4\right) x$ & $x^{19} + \left(a + 3\right) x^{13} + 4 x^{7} + \left(a + 3\right) x$ \\
$\left(a + 3\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 4\right) x$ & $\left(4 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 3\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(4 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 4\right) x$ & $\left(3 a + 4\right) x^{19} + \left(a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 3\right) x$ \\
$2 a x^{19} + \left(3 a + 2\right) x^{13} + 3 a x^{7} + \left(3 a + 2\right) x$ & $\left(3 a + 2\right) x^{19} + 4 a x^{13} + \left(3 a + 2\right) x^{7} + a x$ \\
$\left(3 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(3 a + 2\right) x$ & $\left(2 a + 4\right) x^{19} + 4 a x^{13} + \left(2 a + 4\right) x^{7} + a x$ \\
$\left(3 a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(3 a + 2\right) x$ & $2 a x^{19} + 4 a x^{13} + 2 a x^{7} + a x$ \\
$4 a x^{19} + \left(3 a + 2\right) x^{13} + a x^{7} + \left(3 a + 2\right) x$ & $\left(a + 4\right) x^{19} + 4 a x^{13} + \left(a + 4\right) x^{7} + a x$ \\
$\left(a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(3 a + 2\right) x$ & $\left(4 a + 3\right) x^{19} + 4 a x^{13} + \left(4 a + 3\right) x^{7} + a x$ \\
$\left(a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(3 a + 2\right) x$ & $4 a x^{19} + 4 a x^{13} + 4 a x^{7} + a x$ \\
$3 a x^{19} + \left(3 a + 2\right) x^{13} + 2 a x^{7} + \left(3 a + 2\right) x$ & $\left(2 a + 3\right) x^{19} + 4 a x^{13} + \left(2 a + 3\right) x^{7} + a x$ \\
$\left(2 a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(3 a + 2\right) x$ & $\left(3 a + 1\right) x^{19} + 4 a x^{13} + \left(3 a + 1\right) x^{7} + a x$ \\
$\left(2 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(3 a + 2\right) x$ & $3 a x^{19} + 4 a x^{13} + 3 a x^{7} + a x$ \\
$a x^{19} + \left(3 a + 2\right) x^{13} + 4 a x^{7} + \left(3 a + 2\right) x$ & $\left(4 a + 1\right) x^{19} + 4 a x^{13} + \left(4 a + 1\right) x^{7} + a x$ \\
$\left(4 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(3 a + 2\right) x$ & $\left(a + 2\right) x^{19} + 4 a x^{13} + \left(a + 2\right) x^{7} + a x$ \\
$\left(4 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(3 a + 2\right) x$ & $a x^{19} + 4 a x^{13} + a x^{7} + a x$ \\
$2 x^{19} + 4 x^{13} + 3 x^{7} + 4 x$ & $2 x^{19} + x^{13} + 3 x^{7} + x$ \\
$\left(2 a + 1\right) x^{19} + 4 x^{13} + \left(3 a + 4\right) x^{7} + 4 x$ & $\left(3 a + 3\right) x^{19} + x^{13} + \left(2 a + 2\right) x^{7} + x$ \\
$\left(4 a + 4\right) x^{19} + 4 x^{13} + \left(a + 1\right) x^{7} + 4 x$ & $\left(a + 3\right) x^{19} + x^{13} + \left(4 a + 2\right) x^{7} + x$ \\
$4 x^{19} + 4 x^{13} + x^{7} + 4 x$ & $4 x^{19} + x^{13} + x^{7} + x$ \\
$\left(4 a + 2\right) x^{19} + 4 x^{13} + \left(a + 3\right) x^{7} + 4 x$ & $\left(a + 1\right) x^{19} + x^{13} + \left(4 a + 4\right) x^{7} + x$ \\
$\left(3 a + 3\right) x^{19} + 4 x^{13} + \left(2 a + 2\right) x^{7} + 4 x$ & $\left(2 a + 1\right) x^{19} + x^{13} + \left(3 a + 4\right) x^{7} + x$ \\
$3 x^{19} + 4 x^{13} + 2 x^{7} + 4 x$ & $3 x^{19} + x^{13} + 2 x^{7} + x$ \\
$\left(3 a + 4\right) x^{19} + 4 x^{13} + \left(2 a + 1\right) x^{7} + 4 x$ & $\left(2 a + 2\right) x^{19} + x^{13} + \left(3 a + 3\right) x^{7} + x$ \\
$\left(a + 1\right) x^{19} + 4 x^{13} + \left(4 a + 4\right) x^{7} + 4 x$ & $\left(4 a + 2\right) x^{19} + x^{13} + \left(a + 3\right) x^{7} + x$ \\
$x^{19} + 4 x^{13} + 4 x^{7} + 4 x$ & $x^{19} + x^{13} + 4 x^{7} + x$ \\
$\left(a + 3\right) x^{19} + 4 x^{13} + \left(4 a + 2\right) x^{7} + 4 x$ & $\left(4 a + 4\right) x^{19} + x^{13} + \left(a + 1\right) x^{7} + x$ \\
$\left(2 a + 2\right) x^{19} + 4 x^{13} + \left(3 a + 3\right) x^{7} + 4 x$ & $\left(3 a + 4\right) x^{19} + x^{13} + \left(2 a + 1\right) x^{7} + x$ \\
$2 a x^{19} + 4 a x^{13} + 3 a x^{7} + 4 a x$ & $\left(3 a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(3 a + 1\right) x^{19} + 4 a x^{13} + \left(2 a + 4\right) x^{7} + 4 a x$ & $\left(2 a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(3 a + 2\right) x^{19} + 4 a x^{13} + \left(2 a + 3\right) x^{7} + 4 a x$ & $2 a x^{19} + \left(3 a + 2\right) x^{13} + 2 a x^{7} + \left(2 a + 3\right) x$ \\
$4 a x^{19} + 4 a x^{13} + a x^{7} + 4 a x$ & $\left(a + 4\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(a + 2\right) x^{19} + 4 a x^{13} + \left(4 a + 3\right) x^{7} + 4 a x$ & $\left(4 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(a + 4\right) x^{19} + 4 a x^{13} + \left(4 a + 1\right) x^{7} + 4 a x$ & $4 a x^{19} + \left(3 a + 2\right) x^{13} + 4 a x^{7} + \left(2 a + 3\right) x$ \\
$3 a x^{19} + 4 a x^{13} + 2 a x^{7} + 4 a x$ & $\left(2 a + 3\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(2 a + 4\right) x^{19} + 4 a x^{13} + \left(3 a + 1\right) x^{7} + 4 a x$ & $\left(3 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(2 a + 3\right) x^{19} + 4 a x^{13} + \left(3 a + 2\right) x^{7} + 4 a x$ & $3 a x^{19} + \left(3 a + 2\right) x^{13} + 3 a x^{7} + \left(2 a + 3\right) x$ \\
$a x^{19} + 4 a x^{13} + 4 a x^{7} + 4 a x$ & $\left(4 a + 1\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(4 a + 3\right) x^{19} + 4 a x^{13} + \left(a + 2\right) x^{7} + 4 a x$ & $\left(a + 2\right) x^{19} + \left(3 a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 3\right) x$ \\
$\left(4 a + 1\right) x^{19} + 4 a x^{13} + \left(a + 4\right) x^{7} + 4 a x$ & $a x^{19} + \left(3 a + 2\right) x^{13} + a x^{7} + \left(2 a + 3\right) x$ \\
\end{tabular}

\begin{tabular}{ll}
$f(x)$  & $f^{-1}(x)$ \\ \hline
$2 x^{19} + \left(4 a + 2\right) x^{13} + 3 x^{7} + \left(4 a + 2\right) x$ & $2 x^{19} + \left(a + 1\right) x^{13} + 3 x^{7} + \left(a + 1\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(4 a + 2\right) x$ & $\left(3 a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(a + 1\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 1\right) x^{7} + \left(4 a + 2\right) x$ & $\left(a + 3\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(a + 1\right) x$ \\
$4 x^{19} + \left(4 a + 2\right) x^{13} + x^{7} + \left(4 a + 2\right) x$ & $4 x^{19} + \left(a + 1\right) x^{13} + x^{7} + \left(a + 1\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(a + 3\right) x^{7} + \left(4 a + 2\right) x$ & $\left(a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(a + 1\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(4 a + 2\right) x$ & $\left(2 a + 1\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(a + 1\right) x$ \\
$3 x^{19} + \left(4 a + 2\right) x^{13} + 2 x^{7} + \left(4 a + 2\right) x$ & $3 x^{19} + \left(a + 1\right) x^{13} + 2 x^{7} + \left(a + 1\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(4 a + 2\right) x$ & $\left(2 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(a + 1\right) x$ \\
$\left(a + 1\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(4 a + 2\right) x$ & $\left(4 a + 2\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 3\right) x^{7} + \left(a + 1\right) x$ \\
$x^{19} + \left(4 a + 2\right) x^{13} + 4 x^{7} + \left(4 a + 2\right) x$ & $x^{19} + \left(a + 1\right) x^{13} + 4 x^{7} + \left(a + 1\right) x$ \\
$\left(a + 3\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(4 a + 2\right) x$ & $\left(4 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(a + 1\right) x^{7} + \left(a + 1\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(4 a + 2\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(4 a + 2\right) x$ & $\left(3 a + 4\right) x^{19} + \left(a + 1\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(a + 1\right) x$ \\
$2 a x^{19} + \left(a + 2\right) x^{13} + 3 a x^{7} + \left(a + 2\right) x$ & $\left(3 a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(3 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 2\right) x$ & $\left(2 a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(3 a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 2\right) x$ & $2 a x^{19} + \left(3 a + 1\right) x^{13} + 2 a x^{7} + \left(2 a + 4\right) x$ \\
$4 a x^{19} + \left(a + 2\right) x^{13} + a x^{7} + \left(a + 2\right) x$ & $\left(a + 4\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 4\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(a + 2\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 2\right) x$ & $\left(4 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 2\right) x$ & $4 a x^{19} + \left(3 a + 1\right) x^{13} + 4 a x^{7} + \left(2 a + 4\right) x$ \\
$3 a x^{19} + \left(a + 2\right) x^{13} + 2 a x^{7} + \left(a + 2\right) x$ & $\left(2 a + 3\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(2 a + 4\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 2\right) x$ & $\left(3 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(2 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 2\right) x$ & $3 a x^{19} + \left(3 a + 1\right) x^{13} + 3 a x^{7} + \left(2 a + 4\right) x$ \\
$a x^{19} + \left(a + 2\right) x^{13} + 4 a x^{7} + \left(a + 2\right) x$ & $\left(4 a + 1\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(4 a + 3\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 2\right) x$ & $\left(a + 2\right) x^{19} + \left(3 a + 1\right) x^{13} + \left(a + 2\right) x^{7} + \left(2 a + 4\right) x$ \\
$\left(4 a + 1\right) x^{19} + \left(a + 2\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 2\right) x$ & $a x^{19} + \left(3 a + 1\right) x^{13} + a x^{7} + \left(2 a + 4\right) x$ \\
$2 x^{19} + \left(3 a + 3\right) x^{13} + 3 x^{7} + \left(3 a + 3\right) x$ & $2 x^{19} + \left(3 a + 4\right) x^{13} + 3 x^{7} + \left(3 a + 4\right) x$ \\
$\left(2 a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 3\right) x$ & $\left(3 a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 4\right) x$ \\
$\left(4 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 3\right) x$ & $\left(a + 3\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 4\right) x$ \\
$4 x^{19} + \left(3 a + 3\right) x^{13} + x^{7} + \left(3 a + 3\right) x$ & $4 x^{19} + \left(3 a + 4\right) x^{13} + x^{7} + \left(3 a + 4\right) x$ \\
$\left(4 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 3\right) x$ & $\left(a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 4\right) x$ \\
$\left(3 a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 2\right) x^{7} + \left(3 a + 3\right) x$ & $\left(2 a + 1\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 4\right) x^{7} + \left(3 a + 4\right) x$ \\
$3 x^{19} + \left(3 a + 3\right) x^{13} + 2 x^{7} + \left(3 a + 3\right) x$ & $3 x^{19} + \left(3 a + 4\right) x^{13} + 2 x^{7} + \left(3 a + 4\right) x$ \\
$\left(3 a + 4\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 3\right) x$ & $\left(2 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 4\right) x$ \\
$\left(a + 1\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 4\right) x^{7} + \left(3 a + 3\right) x$ & $\left(4 a + 2\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 3\right) x^{7} + \left(3 a + 4\right) x$ \\
$x^{19} + \left(3 a + 3\right) x^{13} + 4 x^{7} + \left(3 a + 3\right) x$ & $x^{19} + \left(3 a + 4\right) x^{13} + 4 x^{7} + \left(3 a + 4\right) x$ \\
$\left(a + 3\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(4 a + 2\right) x^{7} + \left(3 a + 3\right) x$ & $\left(4 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(a + 1\right) x^{7} + \left(3 a + 4\right) x$ \\
$\left(2 a + 2\right) x^{19} + \left(3 a + 3\right) x^{13} + \left(3 a + 3\right) x^{7} + \left(3 a + 3\right) x$ & $\left(3 a + 4\right) x^{19} + \left(3 a + 4\right) x^{13} + \left(2 a + 1\right) x^{7} + \left(3 a + 4\right) x$ \\
$2 a x^{19} + \left(a + 4\right) x^{13} + 3 a x^{7} + \left(a + 4\right) x$ & $\left(3 a + 2\right) x^{19} + 2 a x^{13} + \left(3 a + 2\right) x^{7} + 3 a x$ \\
$\left(3 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 4\right) x^{7} + \left(a + 4\right) x$ & $\left(2 a + 4\right) x^{19} + 2 a x^{13} + \left(2 a + 4\right) x^{7} + 3 a x$ \\
$\left(3 a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(2 a + 3\right) x^{7} + \left(a + 4\right) x$ & $2 a x^{19} + 2 a x^{13} + 2 a x^{7} + 3 a x$ \\
$4 a x^{19} + \left(a + 4\right) x^{13} + a x^{7} + \left(a + 4\right) x$ & $\left(a + 4\right) x^{19} + 2 a x^{13} + \left(a + 4\right) x^{7} + 3 a x$ \\
$\left(a + 2\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 3\right) x^{7} + \left(a + 4\right) x$ & $\left(4 a + 3\right) x^{19} + 2 a x^{13} + \left(4 a + 3\right) x^{7} + 3 a x$ \\
$\left(a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(4 a + 1\right) x^{7} + \left(a + 4\right) x$ & $4 a x^{19} + 2 a x^{13} + 4 a x^{7} + 3 a x$ \\
$3 a x^{19} + \left(a + 4\right) x^{13} + 2 a x^{7} + \left(a + 4\right) x$ & $\left(2 a + 3\right) x^{19} + 2 a x^{13} + \left(2 a + 3\right) x^{7} + 3 a x$ \\
$\left(2 a + 4\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 1\right) x^{7} + \left(a + 4\right) x$ & $\left(3 a + 1\right) x^{19} + 2 a x^{13} + \left(3 a + 1\right) x^{7} + 3 a x$ \\
$\left(2 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(3 a + 2\right) x^{7} + \left(a + 4\right) x$ & $3 a x^{19} + 2 a x^{13} + 3 a x^{7} + 3 a x$ \\
$a x^{19} + \left(a + 4\right) x^{13} + 4 a x^{7} + \left(a + 4\right) x$ & $\left(4 a + 1\right) x^{19} + 2 a x^{13} + \left(4 a + 1\right) x^{7} + 3 a x$ \\
$\left(4 a + 3\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 2\right) x^{7} + \left(a + 4\right) x$ & $\left(a + 2\right) x^{19} + 2 a x^{13} + \left(a + 2\right) x^{7} + 3 a x$ \\
$\left(4 a + 1\right) x^{19} + \left(a + 4\right) x^{13} + \left(a + 4\right) x^{7} + \left(a + 4\right) x$ & $a x^{19} + 2 a x^{13} + a x^{7} + 3 a x$ \\
\end{tabular}

}%%%%%

 \begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(1, 1\right)$ & $\left(0, 0\right)$ & $x$ & $24$ \\
$\left(1, 1\right)$ & $\left(0, 12\right)$ & $x^{13}$ & $12$ \\
$\left(1, 1\right)$ & $\left(1, 23\right)$ & $\left(2 a + 1\right) x^{13} + \left(4 a + 4\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(3, 21\right)$ & $\left(a + 2\right) x^{13} + \left(3 a + 1\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(5, 19\right)$ & $\left(3 a + 3\right) x^{13} + \left(a + 3\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(7, 17\right)$ & $\left(3 a + 3\right) x^{13} + \left(4 a + 2\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(9, 15\right)$ & $\left(a + 2\right) x^{13} + \left(2 a + 4\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(11, 13\right)$ & $\left(2 a + 1\right) x^{13} + \left(a + 1\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(12, 0\right)$ & $4 x^{13}$ & $12$ \\
$\left(1, 1\right)$ & $\left(12, 12\right)$ & $4 x$ & $0$ \\
$\left(1, 1\right)$ & $\left(13, 11\right)$ & $\left(3 a + 4\right) x^{13} + \left(a + 1\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(15, 9\right)$ & $\left(4 a + 3\right) x^{13} + \left(2 a + 4\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(17, 7\right)$ & $\left(2 a + 2\right) x^{13} + \left(4 a + 2\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(19, 5\right)$ & $\left(2 a + 2\right) x^{13} + \left(a + 3\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(21, 3\right)$ & $\left(4 a + 3\right) x^{13} + \left(3 a + 1\right) x$ & $0$ \\
$\left(1, 1\right)$ & $\left(23, 1\right)$ & $\left(3 a + 4\right) x^{13} + \left(4 a + 4\right) x$ & $0$ \\
$\left(1, 5\right)$ & $\left(0, 0\right)$ & $2 x^{17} + 3 x^{13} + 3 x^{5} + 3 x$ & $12$ \\
$\left(1, 5\right)$ & $\left(0, 4\right)$ & $\left(4 a + 4\right) x^{17} + 3 x^{13} + \left(a + 1\right) x^{5} + 3 x$ & $16$ \\
$\left(1, 5\right)$ & $\left(0, 8\right)$ & $\left(4 a + 2\right) x^{17} + 3 x^{13} + \left(a + 3\right) x^{5} + 3 x$ & $12$ \\
$\left(1, 5\right)$ & $\left(0, 12\right)$ & $3 x^{17} + 3 x^{13} + 2 x^{5} + 3 x$ & $16$ \\
$\left(1, 5\right)$ & $\left(0, 16\right)$ & $\left(a + 1\right) x^{17} + 3 x^{13} + \left(4 a + 4\right) x^{5} + 3 x$ & $12$ \\
$\left(1, 5\right)$ & $\left(0, 20\right)$ & $\left(a + 3\right) x^{17} + 3 x^{13} + \left(4 a + 2\right) x^{5} + 3 x$ & $16$ \\
$\left(1, 5\right)$ & $\left(12, 0\right)$ & $2 x^{17} + 2 x^{13} + 3 x^{5} + 2 x$ & $0$ \\
$\left(1, 5\right)$ & $\left(12, 4\right)$ & $\left(4 a + 4\right) x^{17} + 2 x^{13} + \left(a + 1\right) x^{5} + 2 x$ & $4$ \\
$\left(1, 5\right)$ & $\left(12, 8\right)$ & $\left(4 a + 2\right) x^{17} + 2 x^{13} + \left(a + 3\right) x^{5} + 2 x$ & $0$ \\
$\left(1, 5\right)$ & $\left(12, 12\right)$ & $3 x^{17} + 2 x^{13} + 2 x^{5} + 2 x$ & $4$ \\
$\left(1, 5\right)$ & $\left(12, 16\right)$ & $\left(a + 1\right) x^{17} + 2 x^{13} + \left(4 a + 4\right) x^{5} + 2 x$ & $0$ \\
$\left(1, 5\right)$ & $\left(12, 20\right)$ & $\left(a + 3\right) x^{17} + 2 x^{13} + \left(4 a + 2\right) x^{5} + 2 x$ & $4$ \\
$\left(1, 7\right)$ & $\left(0, 0\right)$ & $2 x^{19} + 3 x^{13} + 3 x^{7} + 3 x$ & $12$ \\
$\left(1, 7\right)$ & $\left(0, 6\right)$ & $4 x^{19} + 3 x^{13} + x^{7} + 3 x$ & $18$ \\
$\left(1, 7\right)$ & $\left(0, 12\right)$ & $3 x^{19} + 3 x^{13} + 2 x^{7} + 3 x$ & $12$ \\
$\left(1, 7\right)$ & $\left(0, 18\right)$ & $x^{19} + 3 x^{13} + 4 x^{7} + 3 x$ & $18$ \\
$\left(1, 7\right)$ & $\left(12, 0\right)$ & $2 x^{19} + 2 x^{13} + 3 x^{7} + 2 x$ & $0$ \\
$\left(1, 7\right)$ & $\left(12, 6\right)$ & $4 x^{19} + 2 x^{13} + x^{7} + 2 x$ & $6$ \\
$\left(1, 7\right)$ & $\left(12, 12\right)$ & $3 x^{19} + 2 x^{13} + 2 x^{7} + 2 x$ & $0$ \\
$\left(1, 7\right)$ & $\left(12, 18\right)$ & $x^{19} + 2 x^{13} + 4 x^{7} + 2 x$ & $6$ \\
$\left(1, 11\right)$ & $\left(0, 0\right)$ & $2 x^{23} + 3 x^{13} + 3 x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 2\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{13} + \left(3 a + 4\right) x^{11} + 3 x$ & $14$ \\
$\left(1, 11\right)$ & $\left(0, 4\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{13} + \left(a + 1\right) x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 6\right)$ & $4 x^{23} + 3 x^{13} + x^{11} + 3 x$ & $14$ \\
$\left(1, 11\right)$ & $\left(0, 8\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{13} + \left(a + 3\right) x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 10\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{13} + \left(2 a + 2\right) x^{11} + 3 x$ & $14$ \\
$\left(1, 11\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{13} + 2 x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 14\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{13} + \left(2 a + 1\right) x^{11} + 3 x$ & $14$ \\
$\left(1, 11\right)$ & $\left(0, 16\right)$ & $\left(a + 1\right) x^{23} + 3 x^{13} + \left(4 a + 4\right) x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 18\right)$ & $x^{23} + 3 x^{13} + 4 x^{11} + 3 x$ & $14$ \\
$\left(1, 11\right)$ & $\left(0, 20\right)$ & $\left(a + 3\right) x^{23} + 3 x^{13} + \left(4 a + 2\right) x^{11} + 3 x$ & $12$ \\
$\left(1, 11\right)$ & $\left(0, 22\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{13} + \left(3 a + 3\right) x^{11} + 3 x$ & $14$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(1, 11\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{13} + 3 x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 2\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{13} + \left(3 a + 4\right) x^{11} + 2 x$ & $2$ \\
$\left(1, 11\right)$ & $\left(12, 4\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{13} + \left(a + 1\right) x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 6\right)$ & $4 x^{23} + 2 x^{13} + x^{11} + 2 x$ & $2$ \\
$\left(1, 11\right)$ & $\left(12, 8\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{13} + \left(a + 3\right) x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 10\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{13} + \left(2 a + 2\right) x^{11} + 2 x$ & $2$ \\
$\left(1, 11\right)$ & $\left(12, 12\right)$ & $3 x^{23} + 2 x^{13} + 2 x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 14\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{13} + \left(2 a + 1\right) x^{11} + 2 x$ & $2$ \\
$\left(1, 11\right)$ & $\left(12, 16\right)$ & $\left(a + 1\right) x^{23} + 2 x^{13} + \left(4 a + 4\right) x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 18\right)$ & $x^{23} + 2 x^{13} + 4 x^{11} + 2 x$ & $2$ \\
$\left(1, 11\right)$ & $\left(12, 20\right)$ & $\left(a + 3\right) x^{23} + 2 x^{13} + \left(4 a + 2\right) x^{11} + 2 x$ & $0$ \\
$\left(1, 11\right)$ & $\left(12, 22\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{13} + \left(3 a + 3\right) x^{11} + 2 x$ & $2$ \\
$\left(5, 1\right)$ & $\left(0, 0\right)$ & $3 x^{17} + 2 x^{13} + 3 x^{5} + 3 x$ & $16$ \\
$\left(5, 1\right)$ & $\left(0, 12\right)$ & $3 x^{17} + 3 x^{13} + 3 x^{5} + 2 x$ & $4$ \\
$\left(5, 1\right)$ & $\left(4, 0\right)$ & $\left(a + 1\right) x^{17} + 2 x^{13} + \left(a + 1\right) x^{5} + 3 x$ & $12$ \\
$\left(5, 1\right)$ & $\left(4, 12\right)$ & $\left(a + 1\right) x^{17} + 3 x^{13} + \left(a + 1\right) x^{5} + 2 x$ & $0$ \\
$\left(5, 1\right)$ & $\left(8, 0\right)$ & $\left(a + 3\right) x^{17} + 2 x^{13} + \left(a + 3\right) x^{5} + 3 x$ & $16$ \\
$\left(5, 1\right)$ & $\left(8, 12\right)$ & $\left(a + 3\right) x^{17} + 3 x^{13} + \left(a + 3\right) x^{5} + 2 x$ & $4$ \\
$\left(5, 1\right)$ & $\left(12, 0\right)$ & $2 x^{17} + 2 x^{13} + 2 x^{5} + 3 x$ & $12$ \\
$\left(5, 1\right)$ & $\left(12, 12\right)$ & $2 x^{17} + 3 x^{13} + 2 x^{5} + 2 x$ & $0$ \\
$\left(5, 1\right)$ & $\left(16, 0\right)$ & $\left(4 a + 4\right) x^{17} + 2 x^{13} + \left(4 a + 4\right) x^{5} + 3 x$ & $16$ \\
$\left(5, 1\right)$ & $\left(16, 12\right)$ & $\left(4 a + 4\right) x^{17} + 3 x^{13} + \left(4 a + 4\right) x^{5} + 2 x$ & $4$ \\
$\left(5, 1\right)$ & $\left(20, 0\right)$ & $\left(4 a + 2\right) x^{17} + 2 x^{13} + \left(4 a + 2\right) x^{5} + 3 x$ & $12$ \\
$\left(5, 1\right)$ & $\left(20, 12\right)$ & $\left(4 a + 2\right) x^{17} + 3 x^{13} + \left(4 a + 2\right) x^{5} + 2 x$ & $0$ \\
$\left(5, 5\right)$ & $\left(0, 0\right)$ & $x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(0, 4\right)$ & $\left(4 a + 2\right) x^{17} + \left(a + 4\right) x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(0, 8\right)$ & $4 a x^{17} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(0, 12\right)$ & $x^{17}$ & $8$ \\
$\left(5, 5\right)$ & $\left(0, 16\right)$ & $\left(a + 4\right) x^{17} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(0, 20\right)$ & $\left(a + 1\right) x^{17} + 4 a x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(1, 19\right)$ & $4 a x^{17} + 2 a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(3, 9\right)$ & $\left(3 a + 1\right) x^{17} + \left(a + 2\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(4, 0\right)$ & $\left(a + 3\right) x^{17} + \left(a + 4\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(4, 4\right)$ & $\left(2 a + 2\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(4, 8\right)$ & $3 x^{17} + \left(2 a + 4\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(4, 12\right)$ & $\left(a + 4\right) x^{17} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(4, 16\right)$ & $\left(2 a + 2\right) x^{17}$ & $0$ \\
$\left(5, 5\right)$ & $\left(4, 20\right)$ & $\left(2 a + 4\right) x^{17} + 3 x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(5, 23\right)$ & $\left(a + 4\right) x^{17} + \left(3 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(7, 13\right)$ & $4 a x^{17} + 3 a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(8, 0\right)$ & $a x^{17} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(8, 4\right)$ & $2 x^{17} + \left(2 a + 4\right) x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(8, 8\right)$ & $\left(2 a + 1\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(8, 12\right)$ & $\left(a + 1\right) x^{17} + a x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(8, 16\right)$ & $\left(2 a + 4\right) x^{17} + 2 x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(8, 20\right)$ & $\left(2 a + 1\right) x^{17}$ & $8$ \\
$\left(5, 5\right)$ & $\left(9, 3\right)$ & $\left(2 a + 4\right) x^{17} + \left(a + 2\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(11, 17\right)$ & $\left(a + 4\right) x^{17} + \left(2 a + 3\right) x^{5}$ & $0$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(5, 5\right)$ & $\left(12, 0\right)$ & $4 x^{17}$ & $0$ \\
$\left(5, 5\right)$ & $\left(12, 4\right)$ & $\left(4 a + 1\right) x^{17} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(12, 8\right)$ & $\left(4 a + 4\right) x^{17} + a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(12, 12\right)$ & $4 x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(12, 16\right)$ & $\left(a + 3\right) x^{17} + \left(4 a + 1\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(12, 20\right)$ & $a x^{17} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(13, 7\right)$ & $a x^{17} + 3 a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(15, 21\right)$ & $\left(2 a + 4\right) x^{17} + \left(4 a + 3\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(16, 0\right)$ & $\left(4 a + 1\right) x^{17} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(16, 4\right)$ & $\left(3 a + 3\right) x^{17}$ & $8$ \\
$\left(5, 5\right)$ & $\left(16, 8\right)$ & $\left(3 a + 1\right) x^{17} + 2 x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(16, 12\right)$ & $\left(4 a + 2\right) x^{17} + \left(4 a + 1\right) x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(16, 16\right)$ & $\left(3 a + 3\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(16, 20\right)$ & $2 x^{17} + \left(3 a + 1\right) x^{5}$ & $8$ \\
$\left(5, 5\right)$ & $\left(17, 11\right)$ & $\left(4 a + 1\right) x^{17} + \left(2 a + 3\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(19, 1\right)$ & $a x^{17} + 2 a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(20, 0\right)$ & $\left(4 a + 4\right) x^{17} + 4 a x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(20, 4\right)$ & $\left(3 a + 1\right) x^{17} + 3 x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(20, 8\right)$ & $\left(3 a + 4\right) x^{17}$ & $0$ \\
$\left(5, 5\right)$ & $\left(20, 12\right)$ & $4 a x^{17} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(20, 16\right)$ & $3 x^{17} + \left(3 a + 1\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(20, 20\right)$ & $\left(3 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 5\right)$ & $\left(21, 15\right)$ & $\left(3 a + 1\right) x^{17} + \left(4 a + 3\right) x^{5}$ & $0$ \\
$\left(5, 5\right)$ & $\left(23, 5\right)$ & $\left(4 a + 1\right) x^{17} + \left(3 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(0, 0\right)$ & $2 x^{19} + 3 x^{17} + 3 x^{7} + 3 x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(0, 6\right)$ & $4 x^{19} + 3 x^{17} + x^{7} + 3 x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(0, 12\right)$ & $3 x^{19} + 3 x^{17} + 2 x^{7} + 3 x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(0, 18\right)$ & $x^{19} + 3 x^{17} + 4 x^{7} + 3 x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(4, 0\right)$ & $2 x^{19} + \left(a + 1\right) x^{17} + 3 x^{7} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(4, 6\right)$ & $4 x^{19} + \left(a + 1\right) x^{17} + x^{7} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(5, 7\right)$ & $\left(4, 12\right)$ & $3 x^{19} + \left(a + 1\right) x^{17} + 2 x^{7} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(4, 18\right)$ & $x^{19} + \left(a + 1\right) x^{17} + 4 x^{7} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(5, 7\right)$ & $\left(8, 0\right)$ & $2 x^{19} + \left(a + 3\right) x^{17} + 3 x^{7} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(8, 6\right)$ & $4 x^{19} + \left(a + 3\right) x^{17} + x^{7} + \left(a + 3\right) x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(8, 12\right)$ & $3 x^{19} + \left(a + 3\right) x^{17} + 2 x^{7} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(8, 18\right)$ & $x^{19} + \left(a + 3\right) x^{17} + 4 x^{7} + \left(a + 3\right) x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(12, 0\right)$ & $2 x^{19} + 2 x^{17} + 3 x^{7} + 2 x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(12, 6\right)$ & $4 x^{19} + 2 x^{17} + x^{7} + 2 x^{5}$ & $6$ \\
$\left(5, 7\right)$ & $\left(12, 12\right)$ & $3 x^{19} + 2 x^{17} + 2 x^{7} + 2 x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(12, 18\right)$ & $x^{19} + 2 x^{17} + 4 x^{7} + 2 x^{5}$ & $6$ \\
$\left(5, 7\right)$ & $\left(16, 0\right)$ & $2 x^{19} + \left(4 a + 4\right) x^{17} + 3 x^{7} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(16, 6\right)$ & $4 x^{19} + \left(4 a + 4\right) x^{17} + x^{7} + \left(4 a + 4\right) x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(16, 12\right)$ & $3 x^{19} + \left(4 a + 4\right) x^{17} + 2 x^{7} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 7\right)$ & $\left(16, 18\right)$ & $x^{19} + \left(4 a + 4\right) x^{17} + 4 x^{7} + \left(4 a + 4\right) x^{5}$ & $10$ \\
$\left(5, 7\right)$ & $\left(20, 0\right)$ & $2 x^{19} + \left(4 a + 2\right) x^{17} + 3 x^{7} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(20, 6\right)$ & $4 x^{19} + \left(4 a + 2\right) x^{17} + x^{7} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(5, 7\right)$ & $\left(20, 12\right)$ & $3 x^{19} + \left(4 a + 2\right) x^{17} + 2 x^{7} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 7\right)$ & $\left(20, 18\right)$ & $x^{19} + \left(4 a + 2\right) x^{17} + 4 x^{7} + \left(4 a + 2\right) x^{5}$ & $6$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(5, 11\right)$ & $\left(0, 0\right)$ & $2 x^{23} + 3 x^{17} + 3 x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 2\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{17} + \left(3 a + 4\right) x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(0, 4\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{17} + \left(a + 1\right) x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 6\right)$ & $4 x^{23} + 3 x^{17} + x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(0, 8\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{17} + \left(a + 3\right) x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 10\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{17} + \left(2 a + 2\right) x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{17} + 2 x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 14\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{17} + \left(2 a + 1\right) x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(0, 16\right)$ & $\left(a + 1\right) x^{23} + 3 x^{17} + \left(4 a + 4\right) x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 18\right)$ & $x^{23} + 3 x^{17} + 4 x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(0, 20\right)$ & $\left(a + 3\right) x^{23} + 3 x^{17} + \left(4 a + 2\right) x^{11} + 3 x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(0, 22\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{17} + \left(3 a + 3\right) x^{11} + 3 x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(4, 0\right)$ & $2 x^{23} + \left(a + 1\right) x^{17} + 3 x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 2\right)$ & $\left(2 a + 1\right) x^{23} + \left(a + 1\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(4, 4\right)$ & $\left(4 a + 4\right) x^{23} + \left(a + 1\right) x^{17} + \left(a + 1\right) x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 6\right)$ & $4 x^{23} + \left(a + 1\right) x^{17} + x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(4, 8\right)$ & $\left(4 a + 2\right) x^{23} + \left(a + 1\right) x^{17} + \left(a + 3\right) x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 10\right)$ & $\left(3 a + 3\right) x^{23} + \left(a + 1\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(4, 12\right)$ & $3 x^{23} + \left(a + 1\right) x^{17} + 2 x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 14\right)$ & $\left(3 a + 4\right) x^{23} + \left(a + 1\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(4, 16\right)$ & $\left(a + 1\right) x^{23} + \left(a + 1\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 18\right)$ & $x^{23} + \left(a + 1\right) x^{17} + 4 x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(4, 20\right)$ & $\left(a + 3\right) x^{23} + \left(a + 1\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(a + 1\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(4, 22\right)$ & $\left(2 a + 2\right) x^{23} + \left(a + 1\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(a + 1\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(8, 0\right)$ & $2 x^{23} + \left(a + 3\right) x^{17} + 3 x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 2\right)$ & $\left(2 a + 1\right) x^{23} + \left(a + 3\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(8, 4\right)$ & $\left(4 a + 4\right) x^{23} + \left(a + 3\right) x^{17} + \left(a + 1\right) x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 6\right)$ & $4 x^{23} + \left(a + 3\right) x^{17} + x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(8, 8\right)$ & $\left(4 a + 2\right) x^{23} + \left(a + 3\right) x^{17} + \left(a + 3\right) x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 10\right)$ & $\left(3 a + 3\right) x^{23} + \left(a + 3\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(8, 12\right)$ & $3 x^{23} + \left(a + 3\right) x^{17} + 2 x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 14\right)$ & $\left(3 a + 4\right) x^{23} + \left(a + 3\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(8, 16\right)$ & $\left(a + 1\right) x^{23} + \left(a + 3\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 18\right)$ & $x^{23} + \left(a + 3\right) x^{17} + 4 x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(8, 20\right)$ & $\left(a + 3\right) x^{23} + \left(a + 3\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(a + 3\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(8, 22\right)$ & $\left(2 a + 2\right) x^{23} + \left(a + 3\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{17} + 3 x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 2\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{17} + \left(3 a + 4\right) x^{11} + 2 x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(12, 4\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{17} + \left(a + 1\right) x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 6\right)$ & $4 x^{23} + 2 x^{17} + x^{11} + 2 x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(12, 8\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{17} + \left(a + 3\right) x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 10\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{17} + \left(2 a + 2\right) x^{11} + 2 x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(12, 12\right)$ & $3 x^{23} + 2 x^{17} + 2 x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 14\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{17} + \left(2 a + 1\right) x^{11} + 2 x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(12, 16\right)$ & $\left(a + 1\right) x^{23} + 2 x^{17} + \left(4 a + 4\right) x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 18\right)$ & $x^{23} + 2 x^{17} + 4 x^{11} + 2 x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(12, 20\right)$ & $\left(a + 3\right) x^{23} + 2 x^{17} + \left(4 a + 2\right) x^{11} + 2 x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(12, 22\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{17} + \left(3 a + 3\right) x^{11} + 2 x^{5}$ & $2$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(5, 11\right)$ & $\left(16, 0\right)$ & $2 x^{23} + \left(4 a + 4\right) x^{17} + 3 x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 2\right)$ & $\left(2 a + 1\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(16, 4\right)$ & $\left(4 a + 4\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(a + 1\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 6\right)$ & $4 x^{23} + \left(4 a + 4\right) x^{17} + x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(16, 8\right)$ & $\left(4 a + 2\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(a + 3\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 10\right)$ & $\left(3 a + 3\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(16, 12\right)$ & $3 x^{23} + \left(4 a + 4\right) x^{17} + 2 x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 14\right)$ & $\left(3 a + 4\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(16, 16\right)$ & $\left(a + 1\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 18\right)$ & $x^{23} + \left(4 a + 4\right) x^{17} + 4 x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(16, 20\right)$ & $\left(a + 3\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $4$ \\
$\left(5, 11\right)$ & $\left(16, 22\right)$ & $\left(2 a + 2\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(5, 11\right)$ & $\left(20, 0\right)$ & $2 x^{23} + \left(4 a + 2\right) x^{17} + 3 x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 2\right)$ & $\left(2 a + 1\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(20, 4\right)$ & $\left(4 a + 4\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(a + 1\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 6\right)$ & $4 x^{23} + \left(4 a + 2\right) x^{17} + x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(20, 8\right)$ & $\left(4 a + 2\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(a + 3\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 10\right)$ & $\left(3 a + 3\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(20, 12\right)$ & $3 x^{23} + \left(4 a + 2\right) x^{17} + 2 x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 14\right)$ & $\left(3 a + 4\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(20, 16\right)$ & $\left(a + 1\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 18\right)$ & $x^{23} + \left(4 a + 2\right) x^{17} + 4 x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(5, 11\right)$ & $\left(20, 20\right)$ & $\left(a + 3\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $0$ \\
$\left(5, 11\right)$ & $\left(20, 22\right)$ & $\left(2 a + 2\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $2$ \\
$\left(7, 1\right)$ & $\left(0, 0\right)$ & $3 x^{19} + 2 x^{13} + 3 x^{7} + 3 x$ & $18$ \\
$\left(7, 1\right)$ & $\left(0, 12\right)$ & $3 x^{19} + 3 x^{13} + 3 x^{7} + 2 x$ & $6$ \\
$\left(7, 1\right)$ & $\left(6, 0\right)$ & $x^{19} + 2 x^{13} + x^{7} + 3 x$ & $12$ \\
$\left(7, 1\right)$ & $\left(6, 12\right)$ & $x^{19} + 3 x^{13} + x^{7} + 2 x$ & $0$ \\
$\left(7, 1\right)$ & $\left(12, 0\right)$ & $2 x^{19} + 2 x^{13} + 2 x^{7} + 3 x$ & $18$ \\
$\left(7, 1\right)$ & $\left(12, 12\right)$ & $2 x^{19} + 3 x^{13} + 2 x^{7} + 2 x$ & $6$ \\
$\left(7, 1\right)$ & $\left(18, 0\right)$ & $4 x^{19} + 2 x^{13} + 4 x^{7} + 3 x$ & $12$ \\
$\left(7, 1\right)$ & $\left(18, 12\right)$ & $4 x^{19} + 3 x^{13} + 4 x^{7} + 2 x$ & $0$ \\
$\left(7, 5\right)$ & $\left(0, 0\right)$ & $3 x^{19} + 2 x^{17} + 3 x^{7} + 3 x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(0, 4\right)$ & $3 x^{19} + \left(4 a + 4\right) x^{17} + 3 x^{7} + \left(a + 1\right) x^{5}$ & $10$ \\
$\left(7, 5\right)$ & $\left(0, 8\right)$ & $3 x^{19} + \left(4 a + 2\right) x^{17} + 3 x^{7} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(0, 12\right)$ & $3 x^{19} + 3 x^{17} + 3 x^{7} + 2 x^{5}$ & $10$ \\
$\left(7, 5\right)$ & $\left(0, 16\right)$ & $3 x^{19} + \left(a + 1\right) x^{17} + 3 x^{7} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(0, 20\right)$ & $3 x^{19} + \left(a + 3\right) x^{17} + 3 x^{7} + \left(4 a + 2\right) x^{5}$ & $10$ \\
$\left(7, 5\right)$ & $\left(6, 0\right)$ & $x^{19} + 2 x^{17} + x^{7} + 3 x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(6, 4\right)$ & $x^{19} + \left(4 a + 4\right) x^{17} + x^{7} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(7, 5\right)$ & $\left(6, 8\right)$ & $x^{19} + \left(4 a + 2\right) x^{17} + x^{7} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(6, 12\right)$ & $x^{19} + 3 x^{17} + x^{7} + 2 x^{5}$ & $4$ \\
$\left(7, 5\right)$ & $\left(6, 16\right)$ & $x^{19} + \left(a + 1\right) x^{17} + x^{7} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(6, 20\right)$ & $x^{19} + \left(a + 3\right) x^{17} + x^{7} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(7, 5\right)$ & $\left(12, 0\right)$ & $2 x^{19} + 2 x^{17} + 2 x^{7} + 3 x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(12, 4\right)$ & $2 x^{19} + \left(4 a + 4\right) x^{17} + 2 x^{7} + \left(a + 1\right) x^{5}$ & $10$ \\
$\left(7, 5\right)$ & $\left(12, 8\right)$ & $2 x^{19} + \left(4 a + 2\right) x^{17} + 2 x^{7} + \left(a + 3\right) x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(12, 12\right)$ & $2 x^{19} + 3 x^{17} + 2 x^{7} + 2 x^{5}$ & $10$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(7, 5\right)$ & $\left(12, 16\right)$ & $2 x^{19} + \left(a + 1\right) x^{17} + 2 x^{7} + \left(4 a + 4\right) x^{5}$ & $6$ \\
$\left(7, 5\right)$ & $\left(12, 20\right)$ & $2 x^{19} + \left(a + 3\right) x^{17} + 2 x^{7} + \left(4 a + 2\right) x^{5}$ & $10$ \\
$\left(7, 5\right)$ & $\left(18, 0\right)$ & $4 x^{19} + 2 x^{17} + 4 x^{7} + 3 x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(18, 4\right)$ & $4 x^{19} + \left(4 a + 4\right) x^{17} + 4 x^{7} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(7, 5\right)$ & $\left(18, 8\right)$ & $4 x^{19} + \left(4 a + 2\right) x^{17} + 4 x^{7} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(18, 12\right)$ & $4 x^{19} + 3 x^{17} + 4 x^{7} + 2 x^{5}$ & $4$ \\
$\left(7, 5\right)$ & $\left(18, 16\right)$ & $4 x^{19} + \left(a + 1\right) x^{17} + 4 x^{7} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(7, 5\right)$ & $\left(18, 20\right)$ & $4 x^{19} + \left(a + 3\right) x^{17} + 4 x^{7} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(7, 7\right)$ & $\left(0, 0\right)$ & $x^{7}$ & $6$ \\
$\left(7, 7\right)$ & $\left(0, 6\right)$ & $2 x^{19} + 4 x^{7}$ & $12$ \\
$\left(7, 7\right)$ & $\left(0, 12\right)$ & $x^{19}$ & $6$ \\
$\left(7, 7\right)$ & $\left(0, 18\right)$ & $4 x^{19} + 2 x^{7}$ & $12$ \\
$\left(7, 7\right)$ & $\left(1, 17\right)$ & $3 x^{19} + \left(a + 2\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(3, 3\right)$ & $\left(4 a + 3\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(5, 13\right)$ & $3 x^{19} + \left(4 a + 3\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(6, 0\right)$ & $3 x^{19} + 4 x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(6, 6\right)$ & $2 x^{7}$ & $6$ \\
$\left(7, 7\right)$ & $\left(6, 12\right)$ & $4 x^{19} + 3 x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(6, 18\right)$ & $2 x^{19}$ & $6$ \\
$\left(7, 7\right)$ & $\left(7, 23\right)$ & $x^{19} + \left(2 a + 4\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(9, 9\right)$ & $\left(3 a + 1\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(11, 19\right)$ & $x^{19} + \left(3 a + 1\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(12, 0\right)$ & $4 x^{19}$ & $6$ \\
$\left(7, 7\right)$ & $\left(12, 6\right)$ & $x^{19} + 3 x^{7}$ & $12$ \\
$\left(7, 7\right)$ & $\left(12, 12\right)$ & $4 x^{7}$ & $6$ \\
$\left(7, 7\right)$ & $\left(12, 18\right)$ & $3 x^{19} + x^{7}$ & $12$ \\
$\left(7, 7\right)$ & $\left(13, 5\right)$ & $2 x^{19} + \left(4 a + 3\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(15, 15\right)$ & $\left(a + 2\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(17, 1\right)$ & $2 x^{19} + \left(a + 2\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(18, 0\right)$ & $x^{19} + 2 x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(18, 6\right)$ & $3 x^{19}$ & $6$ \\
$\left(7, 7\right)$ & $\left(18, 12\right)$ & $2 x^{19} + x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(18, 18\right)$ & $3 x^{7}$ & $6$ \\
$\left(7, 7\right)$ & $\left(19, 11\right)$ & $4 x^{19} + \left(3 a + 1\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(21, 21\right)$ & $\left(2 a + 4\right) x^{7}$ & $0$ \\
$\left(7, 7\right)$ & $\left(23, 7\right)$ & $4 x^{19} + \left(2 a + 4\right) x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(0, 0\right)$ & $2 x^{23} + 3 x^{19} + 3 x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 2\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{19} + \left(3 a + 4\right) x^{11} + 3 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(0, 4\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{19} + \left(a + 1\right) x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 6\right)$ & $4 x^{23} + 3 x^{19} + x^{11} + 3 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(0, 8\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{19} + \left(a + 3\right) x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 10\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{19} + \left(2 a + 2\right) x^{11} + 3 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{19} + 2 x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 14\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{19} + \left(2 a + 1\right) x^{11} + 3 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(0, 16\right)$ & $\left(a + 1\right) x^{23} + 3 x^{19} + \left(4 a + 4\right) x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 18\right)$ & $x^{23} + 3 x^{19} + 4 x^{11} + 3 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(0, 20\right)$ & $\left(a + 3\right) x^{23} + 3 x^{19} + \left(4 a + 2\right) x^{11} + 3 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(0, 22\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{19} + \left(3 a + 3\right) x^{11} + 3 x^{7}$ & $8$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(7, 11\right)$ & $\left(6, 0\right)$ & $2 x^{23} + x^{19} + 3 x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 2\right)$ & $\left(2 a + 1\right) x^{23} + x^{19} + \left(3 a + 4\right) x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(6, 4\right)$ & $\left(4 a + 4\right) x^{23} + x^{19} + \left(a + 1\right) x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 6\right)$ & $4 x^{23} + x^{19} + x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(6, 8\right)$ & $\left(4 a + 2\right) x^{23} + x^{19} + \left(a + 3\right) x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 10\right)$ & $\left(3 a + 3\right) x^{23} + x^{19} + \left(2 a + 2\right) x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(6, 12\right)$ & $3 x^{23} + x^{19} + 2 x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 14\right)$ & $\left(3 a + 4\right) x^{23} + x^{19} + \left(2 a + 1\right) x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(6, 16\right)$ & $\left(a + 1\right) x^{23} + x^{19} + \left(4 a + 4\right) x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 18\right)$ & $x^{23} + x^{19} + 4 x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(6, 20\right)$ & $\left(a + 3\right) x^{23} + x^{19} + \left(4 a + 2\right) x^{11} + x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(6, 22\right)$ & $\left(2 a + 2\right) x^{23} + x^{19} + \left(3 a + 3\right) x^{11} + x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{19} + 3 x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 2\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{19} + \left(3 a + 4\right) x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(12, 4\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{19} + \left(a + 1\right) x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 6\right)$ & $4 x^{23} + 2 x^{19} + x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(12, 8\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{19} + \left(a + 3\right) x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 10\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{19} + \left(2 a + 2\right) x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(12, 12\right)$ & $3 x^{23} + 2 x^{19} + 2 x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 14\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{19} + \left(2 a + 1\right) x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(12, 16\right)$ & $\left(a + 1\right) x^{23} + 2 x^{19} + \left(4 a + 4\right) x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 18\right)$ & $x^{23} + 2 x^{19} + 4 x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(12, 20\right)$ & $\left(a + 3\right) x^{23} + 2 x^{19} + \left(4 a + 2\right) x^{11} + 2 x^{7}$ & $6$ \\
$\left(7, 11\right)$ & $\left(12, 22\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{19} + \left(3 a + 3\right) x^{11} + 2 x^{7}$ & $8$ \\
$\left(7, 11\right)$ & $\left(18, 0\right)$ & $2 x^{23} + 4 x^{19} + 3 x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 2\right)$ & $\left(2 a + 1\right) x^{23} + 4 x^{19} + \left(3 a + 4\right) x^{11} + 4 x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(18, 4\right)$ & $\left(4 a + 4\right) x^{23} + 4 x^{19} + \left(a + 1\right) x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 6\right)$ & $4 x^{23} + 4 x^{19} + x^{11} + 4 x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(18, 8\right)$ & $\left(4 a + 2\right) x^{23} + 4 x^{19} + \left(a + 3\right) x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 10\right)$ & $\left(3 a + 3\right) x^{23} + 4 x^{19} + \left(2 a + 2\right) x^{11} + 4 x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(18, 12\right)$ & $3 x^{23} + 4 x^{19} + 2 x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 14\right)$ & $\left(3 a + 4\right) x^{23} + 4 x^{19} + \left(2 a + 1\right) x^{11} + 4 x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(18, 16\right)$ & $\left(a + 1\right) x^{23} + 4 x^{19} + \left(4 a + 4\right) x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 18\right)$ & $x^{23} + 4 x^{19} + 4 x^{11} + 4 x^{7}$ & $2$ \\
$\left(7, 11\right)$ & $\left(18, 20\right)$ & $\left(a + 3\right) x^{23} + 4 x^{19} + \left(4 a + 2\right) x^{11} + 4 x^{7}$ & $0$ \\
$\left(7, 11\right)$ & $\left(18, 22\right)$ & $\left(2 a + 2\right) x^{23} + 4 x^{19} + \left(3 a + 3\right) x^{11} + 4 x^{7}$ & $2$ \\
$\left(11, 1\right)$ & $\left(0, 0\right)$ & $3 x^{23} + 2 x^{13} + 3 x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{13} + 3 x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(2, 0\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{13} + \left(3 a + 4\right) x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(2, 12\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{13} + \left(3 a + 4\right) x^{11} + 2 x$ & $0$ \\
$\left(11, 1\right)$ & $\left(4, 0\right)$ & $\left(a + 1\right) x^{23} + 2 x^{13} + \left(a + 1\right) x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(4, 12\right)$ & $\left(a + 1\right) x^{23} + 3 x^{13} + \left(a + 1\right) x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(6, 0\right)$ & $x^{23} + 2 x^{13} + x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(6, 12\right)$ & $x^{23} + 3 x^{13} + x^{11} + 2 x$ & $0$ \\
$\left(11, 1\right)$ & $\left(8, 0\right)$ & $\left(a + 3\right) x^{23} + 2 x^{13} + \left(a + 3\right) x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(8, 12\right)$ & $\left(a + 3\right) x^{23} + 3 x^{13} + \left(a + 3\right) x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(10, 0\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{13} + \left(2 a + 2\right) x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(10, 12\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{13} + \left(2 a + 2\right) x^{11} + 2 x$ & $0$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 1\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{13} + 2 x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(12, 12\right)$ & $2 x^{23} + 3 x^{13} + 2 x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(14, 0\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{13} + \left(2 a + 1\right) x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(14, 12\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{13} + \left(2 a + 1\right) x^{11} + 2 x$ & $0$ \\
$\left(11, 1\right)$ & $\left(16, 0\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{13} + \left(4 a + 4\right) x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(16, 12\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{13} + \left(4 a + 4\right) x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(18, 0\right)$ & $4 x^{23} + 2 x^{13} + 4 x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(18, 12\right)$ & $4 x^{23} + 3 x^{13} + 4 x^{11} + 2 x$ & $0$ \\
$\left(11, 1\right)$ & $\left(20, 0\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{13} + \left(4 a + 2\right) x^{11} + 3 x$ & $14$ \\
$\left(11, 1\right)$ & $\left(20, 12\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{13} + \left(4 a + 2\right) x^{11} + 2 x$ & $2$ \\
$\left(11, 1\right)$ & $\left(22, 0\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{13} + \left(3 a + 3\right) x^{11} + 3 x$ & $12$ \\
$\left(11, 1\right)$ & $\left(22, 12\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{13} + \left(3 a + 3\right) x^{11} + 2 x$ & $0$ \\
$\left(11, 5\right)$ & $\left(0, 0\right)$ & $3 x^{23} + 2 x^{17} + 3 x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(0, 4\right)$ & $3 x^{23} + \left(4 a + 4\right) x^{17} + 3 x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(0, 8\right)$ & $3 x^{23} + \left(4 a + 2\right) x^{17} + 3 x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{17} + 3 x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(0, 16\right)$ & $3 x^{23} + \left(a + 1\right) x^{17} + 3 x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(0, 20\right)$ & $3 x^{23} + \left(a + 3\right) x^{17} + 3 x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(2, 0\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{17} + \left(3 a + 4\right) x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(2, 4\right)$ & $\left(3 a + 4\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(2, 8\right)$ & $\left(3 a + 4\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(2, 12\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{17} + \left(3 a + 4\right) x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(2, 16\right)$ & $\left(3 a + 4\right) x^{23} + \left(a + 1\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(2, 20\right)$ & $\left(3 a + 4\right) x^{23} + \left(a + 3\right) x^{17} + \left(3 a + 4\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(4, 0\right)$ & $\left(a + 1\right) x^{23} + 2 x^{17} + \left(a + 1\right) x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(4, 4\right)$ & $\left(a + 1\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(a + 1\right) x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(4, 8\right)$ & $\left(a + 1\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(a + 1\right) x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(4, 12\right)$ & $\left(a + 1\right) x^{23} + 3 x^{17} + \left(a + 1\right) x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(4, 16\right)$ & $\left(a + 1\right) x^{23} + \left(a + 1\right) x^{17} + \left(a + 1\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(4, 20\right)$ & $\left(a + 1\right) x^{23} + \left(a + 3\right) x^{17} + \left(a + 1\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(6, 0\right)$ & $x^{23} + 2 x^{17} + x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(6, 4\right)$ & $x^{23} + \left(4 a + 4\right) x^{17} + x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(6, 8\right)$ & $x^{23} + \left(4 a + 2\right) x^{17} + x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(6, 12\right)$ & $x^{23} + 3 x^{17} + x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(6, 16\right)$ & $x^{23} + \left(a + 1\right) x^{17} + x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(6, 20\right)$ & $x^{23} + \left(a + 3\right) x^{17} + x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(8, 0\right)$ & $\left(a + 3\right) x^{23} + 2 x^{17} + \left(a + 3\right) x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(8, 4\right)$ & $\left(a + 3\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(a + 3\right) x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(8, 8\right)$ & $\left(a + 3\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(a + 3\right) x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(8, 12\right)$ & $\left(a + 3\right) x^{23} + 3 x^{17} + \left(a + 3\right) x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(8, 16\right)$ & $\left(a + 3\right) x^{23} + \left(a + 1\right) x^{17} + \left(a + 3\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(8, 20\right)$ & $\left(a + 3\right) x^{23} + \left(a + 3\right) x^{17} + \left(a + 3\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(10, 0\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{17} + \left(2 a + 2\right) x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(10, 4\right)$ & $\left(2 a + 2\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(10, 8\right)$ & $\left(2 a + 2\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(10, 12\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{17} + \left(2 a + 2\right) x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(10, 16\right)$ & $\left(2 a + 2\right) x^{23} + \left(a + 1\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(10, 20\right)$ & $\left(2 a + 2\right) x^{23} + \left(a + 3\right) x^{17} + \left(2 a + 2\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 5\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{17} + 2 x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(12, 4\right)$ & $2 x^{23} + \left(4 a + 4\right) x^{17} + 2 x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(12, 8\right)$ & $2 x^{23} + \left(4 a + 2\right) x^{17} + 2 x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(12, 12\right)$ & $2 x^{23} + 3 x^{17} + 2 x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(12, 16\right)$ & $2 x^{23} + \left(a + 1\right) x^{17} + 2 x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(12, 20\right)$ & $2 x^{23} + \left(a + 3\right) x^{17} + 2 x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(14, 0\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{17} + \left(2 a + 1\right) x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(14, 4\right)$ & $\left(2 a + 1\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(14, 8\right)$ & $\left(2 a + 1\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(14, 12\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{17} + \left(2 a + 1\right) x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(14, 16\right)$ & $\left(2 a + 1\right) x^{23} + \left(a + 1\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(14, 20\right)$ & $\left(2 a + 1\right) x^{23} + \left(a + 3\right) x^{17} + \left(2 a + 1\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(16, 0\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{17} + \left(4 a + 4\right) x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(16, 4\right)$ & $\left(4 a + 4\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(16, 8\right)$ & $\left(4 a + 4\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(16, 12\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{17} + \left(4 a + 4\right) x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(16, 16\right)$ & $\left(4 a + 4\right) x^{23} + \left(a + 1\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(16, 20\right)$ & $\left(4 a + 4\right) x^{23} + \left(a + 3\right) x^{17} + \left(4 a + 4\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(18, 0\right)$ & $4 x^{23} + 2 x^{17} + 4 x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(18, 4\right)$ & $4 x^{23} + \left(4 a + 4\right) x^{17} + 4 x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(18, 8\right)$ & $4 x^{23} + \left(4 a + 2\right) x^{17} + 4 x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(18, 12\right)$ & $4 x^{23} + 3 x^{17} + 4 x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(18, 16\right)$ & $4 x^{23} + \left(a + 1\right) x^{17} + 4 x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(18, 20\right)$ & $4 x^{23} + \left(a + 3\right) x^{17} + 4 x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(20, 0\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{17} + \left(4 a + 2\right) x^{11} + 3 x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(20, 4\right)$ & $\left(4 a + 2\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(a + 1\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(20, 8\right)$ & $\left(4 a + 2\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(a + 3\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(20, 12\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{17} + \left(4 a + 2\right) x^{11} + 2 x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(20, 16\right)$ & $\left(4 a + 2\right) x^{23} + \left(a + 1\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $2$ \\
$\left(11, 5\right)$ & $\left(20, 20\right)$ & $\left(4 a + 2\right) x^{23} + \left(a + 3\right) x^{17} + \left(4 a + 2\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $6$ \\
$\left(11, 5\right)$ & $\left(22, 0\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{17} + \left(3 a + 3\right) x^{11} + 3 x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(22, 4\right)$ & $\left(3 a + 3\right) x^{23} + \left(4 a + 4\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(a + 1\right) x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(22, 8\right)$ & $\left(3 a + 3\right) x^{23} + \left(4 a + 2\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(a + 3\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(22, 12\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{17} + \left(3 a + 3\right) x^{11} + 2 x^{5}$ & $4$ \\
$\left(11, 5\right)$ & $\left(22, 16\right)$ & $\left(3 a + 3\right) x^{23} + \left(a + 1\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(4 a + 4\right) x^{5}$ & $0$ \\
$\left(11, 5\right)$ & $\left(22, 20\right)$ & $\left(3 a + 3\right) x^{23} + \left(a + 3\right) x^{17} + \left(3 a + 3\right) x^{11} + \left(4 a + 2\right) x^{5}$ & $4$ \\
$\left(11, 7\right)$ & $\left(0, 0\right)$ & $3 x^{23} + 2 x^{19} + 3 x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(0, 6\right)$ & $3 x^{23} + 4 x^{19} + 3 x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(0, 12\right)$ & $3 x^{23} + 3 x^{19} + 3 x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(0, 18\right)$ & $3 x^{23} + x^{19} + 3 x^{11} + 4 x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(2, 0\right)$ & $\left(3 a + 4\right) x^{23} + 2 x^{19} + \left(3 a + 4\right) x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(2, 6\right)$ & $\left(3 a + 4\right) x^{23} + 4 x^{19} + \left(3 a + 4\right) x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(2, 12\right)$ & $\left(3 a + 4\right) x^{23} + 3 x^{19} + \left(3 a + 4\right) x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(2, 18\right)$ & $\left(3 a + 4\right) x^{23} + x^{19} + \left(3 a + 4\right) x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(4, 0\right)$ & $\left(a + 1\right) x^{23} + 2 x^{19} + \left(a + 1\right) x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(4, 6\right)$ & $\left(a + 1\right) x^{23} + 4 x^{19} + \left(a + 1\right) x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(4, 12\right)$ & $\left(a + 1\right) x^{23} + 3 x^{19} + \left(a + 1\right) x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(4, 18\right)$ & $\left(a + 1\right) x^{23} + x^{19} + \left(a + 1\right) x^{11} + 4 x^{7}$ & $8$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 7\right)$ & $\left(6, 0\right)$ & $x^{23} + 2 x^{19} + x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(6, 6\right)$ & $x^{23} + 4 x^{19} + x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(6, 12\right)$ & $x^{23} + 3 x^{19} + x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(6, 18\right)$ & $x^{23} + x^{19} + x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(8, 0\right)$ & $\left(a + 3\right) x^{23} + 2 x^{19} + \left(a + 3\right) x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(8, 6\right)$ & $\left(a + 3\right) x^{23} + 4 x^{19} + \left(a + 3\right) x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(8, 12\right)$ & $\left(a + 3\right) x^{23} + 3 x^{19} + \left(a + 3\right) x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(8, 18\right)$ & $\left(a + 3\right) x^{23} + x^{19} + \left(a + 3\right) x^{11} + 4 x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(10, 0\right)$ & $\left(2 a + 2\right) x^{23} + 2 x^{19} + \left(2 a + 2\right) x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(10, 6\right)$ & $\left(2 a + 2\right) x^{23} + 4 x^{19} + \left(2 a + 2\right) x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(10, 12\right)$ & $\left(2 a + 2\right) x^{23} + 3 x^{19} + \left(2 a + 2\right) x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(10, 18\right)$ & $\left(2 a + 2\right) x^{23} + x^{19} + \left(2 a + 2\right) x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(12, 0\right)$ & $2 x^{23} + 2 x^{19} + 2 x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(12, 6\right)$ & $2 x^{23} + 4 x^{19} + 2 x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(12, 12\right)$ & $2 x^{23} + 3 x^{19} + 2 x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(12, 18\right)$ & $2 x^{23} + x^{19} + 2 x^{11} + 4 x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(14, 0\right)$ & $\left(2 a + 1\right) x^{23} + 2 x^{19} + \left(2 a + 1\right) x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(14, 6\right)$ & $\left(2 a + 1\right) x^{23} + 4 x^{19} + \left(2 a + 1\right) x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(14, 12\right)$ & $\left(2 a + 1\right) x^{23} + 3 x^{19} + \left(2 a + 1\right) x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(14, 18\right)$ & $\left(2 a + 1\right) x^{23} + x^{19} + \left(2 a + 1\right) x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(16, 0\right)$ & $\left(4 a + 4\right) x^{23} + 2 x^{19} + \left(4 a + 4\right) x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(16, 6\right)$ & $\left(4 a + 4\right) x^{23} + 4 x^{19} + \left(4 a + 4\right) x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(16, 12\right)$ & $\left(4 a + 4\right) x^{23} + 3 x^{19} + \left(4 a + 4\right) x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(16, 18\right)$ & $\left(4 a + 4\right) x^{23} + x^{19} + \left(4 a + 4\right) x^{11} + 4 x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(18, 0\right)$ & $4 x^{23} + 2 x^{19} + 4 x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(18, 6\right)$ & $4 x^{23} + 4 x^{19} + 4 x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(18, 12\right)$ & $4 x^{23} + 3 x^{19} + 4 x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(18, 18\right)$ & $4 x^{23} + x^{19} + 4 x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(20, 0\right)$ & $\left(4 a + 2\right) x^{23} + 2 x^{19} + \left(4 a + 2\right) x^{11} + 3 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(20, 6\right)$ & $\left(4 a + 2\right) x^{23} + 4 x^{19} + \left(4 a + 2\right) x^{11} + x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(20, 12\right)$ & $\left(4 a + 2\right) x^{23} + 3 x^{19} + \left(4 a + 2\right) x^{11} + 2 x^{7}$ & $2$ \\
$\left(11, 7\right)$ & $\left(20, 18\right)$ & $\left(4 a + 2\right) x^{23} + x^{19} + \left(4 a + 2\right) x^{11} + 4 x^{7}$ & $8$ \\
$\left(11, 7\right)$ & $\left(22, 0\right)$ & $\left(3 a + 3\right) x^{23} + 2 x^{19} + \left(3 a + 3\right) x^{11} + 3 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(22, 6\right)$ & $\left(3 a + 3\right) x^{23} + 4 x^{19} + \left(3 a + 3\right) x^{11} + x^{7}$ & $6$ \\
$\left(11, 7\right)$ & $\left(22, 12\right)$ & $\left(3 a + 3\right) x^{23} + 3 x^{19} + \left(3 a + 3\right) x^{11} + 2 x^{7}$ & $0$ \\
$\left(11, 7\right)$ & $\left(22, 18\right)$ & $\left(3 a + 3\right) x^{23} + x^{19} + \left(3 a + 3\right) x^{11} + 4 x^{7}$ & $6$ \\
$\left(11, 11\right)$ & $\left(0, 0\right)$ & $x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 2\right)$ & $\left(2 a + 4\right) x^{23} + \left(3 a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(0, 4\right)$ & $\left(4 a + 2\right) x^{23} + \left(a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 6\right)$ & $2 x^{23} + 4 x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(0, 8\right)$ & $4 a x^{23} + \left(a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 10\right)$ & $\left(3 a + 1\right) x^{23} + 2 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(0, 12\right)$ & $x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 14\right)$ & $\left(3 a + 2\right) x^{23} + \left(2 a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(0, 16\right)$ & $\left(a + 4\right) x^{23} + \left(4 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 18\right)$ & $4 x^{23} + 2 x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(0, 20\right)$ & $\left(a + 1\right) x^{23} + 4 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(0, 22\right)$ & $2 a x^{23} + \left(3 a + 1\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(1, 13\right)$ & $a x^{23}$ & $0$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 11\right)$ & $\left(2, 0\right)$ & $\left(3 a + 1\right) x^{23} + \left(3 a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 2\right)$ & $\left(a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(2, 4\right)$ & $\left(2 a + 3\right) x^{23} + 4 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 6\right)$ & $\left(3 a + 3\right) x^{23} + 3 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(2, 8\right)$ & $\left(2 a + 1\right) x^{23} + \left(4 a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 10\right)$ & $\left(a + 2\right) x^{23} + x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(2, 12\right)$ & $\left(3 a + 2\right) x^{23} + \left(3 a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 14\right)$ & $\left(a + 3\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(2, 16\right)$ & $4 a x^{23} + \left(2 a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 18\right)$ & $3 a x^{23} + \left(3 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(2, 20\right)$ & $\left(4 a + 2\right) x^{23} + \left(2 a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(2, 22\right)$ & $x^{23} + \left(a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(3, 15\right)$ & $\left(4 a + 3\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(4, 0\right)$ & $\left(a + 3\right) x^{23} + \left(a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 2\right)$ & $\left(3 a + 2\right) x^{23} + 4 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(4, 4\right)$ & $\left(2 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 6\right)$ & $a x^{23} + \left(a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(4, 8\right)$ & $3 x^{23} + \left(2 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 10\right)$ & $\left(4 a + 4\right) x^{23} + \left(3 a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(4, 12\right)$ & $\left(a + 4\right) x^{23} + \left(a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 14\right)$ & $4 a x^{23} + \left(3 a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(4, 16\right)$ & $\left(2 a + 2\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 18\right)$ & $\left(a + 2\right) x^{23} + a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(4, 20\right)$ & $\left(2 a + 4\right) x^{23} + 3 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(4, 22\right)$ & $\left(3 a + 3\right) x^{23} + \left(4 a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(5, 17\right)$ & $\left(4 a + 1\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 0\right)$ & $3 x^{23} + 4 x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 2\right)$ & $\left(2 a + 2\right) x^{23} + 3 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(6, 4\right)$ & $4 a x^{23} + \left(a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 6\right)$ & $2 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(6, 8\right)$ & $\left(4 a + 3\right) x^{23} + \left(a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 10\right)$ & $\left(3 a + 4\right) x^{23} + \left(2 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(6, 12\right)$ & $4 x^{23} + 3 x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 14\right)$ & $3 a x^{23} + \left(2 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(6, 16\right)$ & $\left(a + 2\right) x^{23} + 4 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 18\right)$ & $2 x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(6, 20\right)$ & $\left(a + 4\right) x^{23} + \left(4 a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(6, 22\right)$ & $\left(2 a + 3\right) x^{23} + \left(3 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(7, 19\right)$ & $2 a x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(8, 0\right)$ & $a x^{23} + \left(a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(8, 2\right)$ & $\left(3 a + 4\right) x^{23} + \left(4 a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(8, 4\right)$ & $2 x^{23} + \left(2 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(8, 6\right)$ & $\left(a + 2\right) x^{23} + \left(a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(8, 8\right)$ & $\left(2 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(8, 10\right)$ & $\left(4 a + 1\right) x^{23} + 3 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(8, 12\right)$ & $\left(a + 1\right) x^{23} + a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(8, 14\right)$ & $\left(4 a + 2\right) x^{23} + \left(3 a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(8, 16\right)$ & $\left(2 a + 4\right) x^{23} + 2 x^{11}$ & $2$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 11\right)$ & $\left(8, 18\right)$ & $\left(a + 4\right) x^{23} + \left(a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(8, 20\right)$ & $\left(2 a + 1\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(8, 22\right)$ & $3 a x^{23} + \left(4 a + 1\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(9, 21\right)$ & $\left(3 a + 1\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 0\right)$ & $\left(2 a + 4\right) x^{23} + 2 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 2\right)$ & $\left(4 a + 3\right) x^{23} + x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(10, 4\right)$ & $\left(a + 1\right) x^{23} + \left(3 a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 6\right)$ & $\left(2 a + 1\right) x^{23} + \left(2 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(10, 8\right)$ & $\left(a + 4\right) x^{23} + 3 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 10\right)$ & $\left(4 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(10, 12\right)$ & $2 a x^{23} + \left(2 a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 14\right)$ & $x^{23} + \left(4 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(10, 16\right)$ & $\left(3 a + 3\right) x^{23} + \left(a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 18\right)$ & $\left(2 a + 3\right) x^{23} + \left(2 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(10, 20\right)$ & $3 a x^{23} + \left(a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(10, 22\right)$ & $\left(4 a + 4\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(11, 23\right)$ & $\left(3 a + 2\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(12, 0\right)$ & $4 x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 2\right)$ & $\left(2 a + 3\right) x^{23} + \left(3 a + 1\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(12, 4\right)$ & $\left(4 a + 1\right) x^{23} + \left(a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 6\right)$ & $x^{23} + 3 x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(12, 8\right)$ & $\left(4 a + 4\right) x^{23} + a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 10\right)$ & $3 a x^{23} + \left(2 a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(12, 12\right)$ & $4 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 14\right)$ & $\left(3 a + 1\right) x^{23} + \left(2 a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(12, 16\right)$ & $\left(a + 3\right) x^{23} + \left(4 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 18\right)$ & $3 x^{23} + x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(12, 20\right)$ & $a x^{23} + \left(4 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(12, 22\right)$ & $\left(2 a + 4\right) x^{23} + 3 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(13, 1\right)$ & $4 a x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 0\right)$ & $\left(2 a + 3\right) x^{23} + \left(2 a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 2\right)$ & $\left(4 a + 2\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(14, 4\right)$ & $a x^{23} + \left(3 a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 6\right)$ & $2 a x^{23} + \left(2 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(14, 8\right)$ & $\left(a + 3\right) x^{23} + \left(3 a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 10\right)$ & $4 x^{23} + \left(4 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(14, 12\right)$ & $\left(2 a + 4\right) x^{23} + \left(2 a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 14\right)$ & $\left(4 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(14, 16\right)$ & $\left(3 a + 2\right) x^{23} + a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 18\right)$ & $\left(2 a + 2\right) x^{23} + 2 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(14, 20\right)$ & $\left(3 a + 4\right) x^{23} + \left(a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(14, 22\right)$ & $\left(4 a + 3\right) x^{23} + 4 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(15, 3\right)$ & $\left(a + 2\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(16, 0\right)$ & $\left(4 a + 1\right) x^{23} + \left(4 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 2\right)$ & $a x^{23} + \left(2 a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(16, 4\right)$ & $\left(3 a + 3\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 6\right)$ & $\left(4 a + 3\right) x^{23} + 4 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(16, 8\right)$ & $\left(3 a + 1\right) x^{23} + 2 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 10\right)$ & $\left(2 a + 2\right) x^{23} + \left(a + 1\right) x^{11}$ & $4$ \\
\end{tabular}

\begin{tabular}{llll}
 $r$ & $k$ & \mbox{involutions} &  \mbox{nonzero fixed points}  \\ \hline
$\left(11, 11\right)$ & $\left(16, 12\right)$ & $\left(4 a + 2\right) x^{23} + \left(4 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 14\right)$ & $\left(2 a + 3\right) x^{23} + a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(16, 16\right)$ & $\left(3 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 18\right)$ & $4 a x^{23} + \left(4 a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(16, 20\right)$ & $2 x^{23} + \left(3 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(16, 22\right)$ & $\left(a + 1\right) x^{23} + \left(2 a + 2\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(17, 5\right)$ & $\left(a + 4\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 0\right)$ & $x^{23} + 2 x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 2\right)$ & $2 a x^{23} + \left(3 a + 3\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(18, 4\right)$ & $\left(4 a + 3\right) x^{23} + a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 6\right)$ & $3 x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(18, 8\right)$ & $\left(4 a + 1\right) x^{23} + \left(a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 10\right)$ & $\left(3 a + 2\right) x^{23} + \left(2 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(18, 12\right)$ & $2 x^{23} + x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 14\right)$ & $\left(3 a + 3\right) x^{23} + 2 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(18, 16\right)$ & $a x^{23} + \left(4 a + 3\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 18\right)$ & $3 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(18, 20\right)$ & $\left(a + 2\right) x^{23} + \left(4 a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(18, 22\right)$ & $\left(2 a + 1\right) x^{23} + \left(3 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(19, 7\right)$ & $3 a x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(20, 0\right)$ & $\left(4 a + 4\right) x^{23} + 4 a x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 2\right)$ & $\left(a + 3\right) x^{23} + \left(2 a + 1\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(20, 4\right)$ & $\left(3 a + 1\right) x^{23} + 3 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 6\right)$ & $\left(4 a + 1\right) x^{23} + \left(4 a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(20, 8\right)$ & $\left(3 a + 4\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 10\right)$ & $2 a x^{23} + \left(a + 4\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(20, 12\right)$ & $4 a x^{23} + \left(4 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 14\right)$ & $\left(2 a + 1\right) x^{23} + \left(a + 3\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(20, 16\right)$ & $3 x^{23} + \left(3 a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 18\right)$ & $\left(4 a + 3\right) x^{23} + \left(4 a + 1\right) x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(20, 20\right)$ & $\left(3 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(20, 22\right)$ & $\left(a + 4\right) x^{23} + 2 a x^{11}$ & $4$ \\
$\left(11, 11\right)$ & $\left(21, 9\right)$ & $\left(2 a + 4\right) x^{23}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 0\right)$ & $3 a x^{23} + \left(3 a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 2\right)$ & $4 x^{23} + \left(a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(22, 4\right)$ & $\left(2 a + 2\right) x^{23} + \left(4 a + 4\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 6\right)$ & $\left(3 a + 2\right) x^{23} + \left(3 a + 4\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(22, 8\right)$ & $2 a x^{23} + \left(4 a + 1\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 10\right)$ & $\left(a + 1\right) x^{23}$ & $2$ \\
$\left(11, 11\right)$ & $\left(22, 12\right)$ & $\left(3 a + 1\right) x^{23} + 3 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 14\right)$ & $\left(a + 2\right) x^{23} + 4 x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(22, 16\right)$ & $\left(4 a + 4\right) x^{23} + \left(2 a + 2\right) x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 18\right)$ & $\left(3 a + 4\right) x^{23} + \left(3 a + 2\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(22, 20\right)$ & $\left(4 a + 1\right) x^{23} + 2 a x^{11}$ & $0$ \\
$\left(11, 11\right)$ & $\left(22, 22\right)$ & $\left(a + 1\right) x^{11}$ & $2$ \\
$\left(11, 11\right)$ & $\left(23, 11\right)$ & $\left(2 a + 3\right) x^{23}$ & $0$ \\
\end{tabular}
